Optimizing Explicit Unit-Distance Lower-Bound Certificates

The 2026 disproof of Erd\H{o}s's unit-distance conjecture and Sawin's quantitative refinement show that the maximum number $u(n)$ of unit distances among $n$ planar points can exceed $n^{1+\varepsilon}$ for a fixed positive $\varepsilon$. Sawin's explicit bound gives more than $n^{1.014}$ unit distances for arbitrarily large $n$ and exposes integer parameters whose choice is not fully optimized. This report treats Sawin's parameter selection as a nonlinear integer optimization problem and develops an open-source Python optimization and verification pipeline for certificates involving prime sets $T$ and $S_Q$, integer multiplicities $k(p)$, and a rationally encoded real parameter $R$. After reproducing Sawin's certificate with $\delta=0.014114\ldots$, the pipeline yields improved certificates with the same $T$. We develop a tailored integer evolution strategy achieving a certificate with $\delta=0.015263\ldots$ and supporting the cautious statement $u(n)>n^{1.0152}$ for arbitrarily large $n$. For extended ramified prime ranges, the Emmerich--Cordella certificate obtained with the same framework reports $u(n)>n^{1.031}$ for $\#T=67$, illustrating the importance of enlarging $T$. Very recent MathOverflow discussions, brought to the author's attention as of version~4, report further improvements, including certificates above $\delta>0.035$ and beyond $\delta>0.036$. Some of these improvements may rely not only on larger prime ranges but also on modified constraint systems and additional degrees of freedom that deviate from Sawin's original formulation. Beyond this application, the work illustrates how randomized optimization heuristics can improve, verify, and refine explicit certificates for combinatorial geometry through nonlinear integer optimization.

==> (inline-0) <==
\begin{tikzpicture}[
  scale=0.78,
  halfdisk/.style={draw=blue!65!black, fill=blue!18, fill opacity=0.18, line width=0.20pt},
  unit/.style={draw=red!78!black, line width=0.18pt},
  pt/.style={circle, fill=black, inner sep=0.24pt},
  boundary/.style={draw=black, line width=0.55pt}
]
  \clip (-0.05,-0.05) rectangle (10.05,10.05);
  \draw[boundary] (0,0) rectangle (10,10);
  \draw[halfdisk] (0.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (1.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (2.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (3.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (4.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (5.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (6.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (7.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (8.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (9.5,0.5) circle[radius=0.5];
  \draw[halfdisk] (1,1.366) circle[radius=0.5];
  \draw[halfdisk] (2,1.366) circle[radius=0.5];
  \draw[halfdisk] (3,1.366) circle[radius=0.5];
  \draw[halfdisk] (4,1.366) circle[radius=0.5];
  \draw[halfdisk] (5,1.366) circle[radius=0.5];
  \draw[halfdisk] (6,1.366) circle[radius=0.5];
  \draw[halfdisk] (7,1.366) circle[radius=0.5];
  \draw[halfdisk] (8,1.366) circle[radius=0.5];
  \draw[halfdisk] (9,1.366) circle[radius=0.5];
  \draw[halfdisk] (0.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (1.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (2.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (3.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (4.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (5.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (6.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (7.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (8.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (9.5,2.2321) circle[radius=0.5];
  \draw[halfdisk] (1,3.0981) circle[radius=0.5];
  \draw[halfdisk] (2,3.0981) circle[radius=0.5];
  \draw[halfdisk] (3,3.0981) circle[radius=0.5];
  \draw[halfdisk] (4,3.0981) circle[radius=0.5];
  \draw[halfdisk] (5,3.0981) circle[radius=0.5];
  \draw[halfdisk] (6,3.0981) circle[radius=0.5];
  \draw[halfdisk] (7,3.0981) circle[radius=0.5];
  \draw[halfdisk] (8,3.0981) circle[radius=0.5];
  \draw[halfdisk] (9,3.0981) circle[radius=0.5];
  \draw[halfdisk] (0.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (1.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (2.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (3.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (4.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (5.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (6.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (7.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (8.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (9.5,3.9641) circle[radius=0.5];
  \draw[halfdisk] (1,4.8301) circle[radius=0.5];
  \draw[halfdisk] (2,4.8301) circle[radius=0.5];
  \draw[halfdisk] (3,4.8301) circle[radius=0.5];
  \draw[halfdisk] (4,4.8301) circle[radius=0.5];
  \draw[halfdisk] (5,4.8301) circle[radius=0.5];
  \draw[halfdisk] (6,4.8301) circle[radius=0.5];
  \draw[halfdisk] (7,4.8301) circle[radius=0.5];
  \draw[halfdisk] (8,4.8301) circle[radius=0.5];
  \draw[halfdisk] (9,4.8301) circle[radius=0.5];
  \draw[halfdisk] (0.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (1.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (2.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (3.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (4.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (5.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (6.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (7.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (8.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (9.5,5.6962) circle[radius=0.5];
  \draw[halfdisk] (1,6.5622) circle[radius=0.5];
  \draw[halfdisk] (2,6.5622) circle[radius=0.5];
  \draw[halfdisk] (3,6.5622) circle[radius=0.5];
  \draw[halfdisk] (4,6.5622) circle[radius=0.5];
  \draw[halfdisk] (5,6.5622) circle[radius=0.5];
  \draw[halfdisk] (6,6.5622) circle[radius=0.5];
  \draw[halfdisk] (7,6.5622) circle[radius=0.5];
  \draw[halfdisk] (8,6.5622) circle[radius=0.5];
  \draw[halfdisk] (9,6.5622) circle[radius=0.5];
  \draw[halfdisk] (0.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (1.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (2.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (3.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (4.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (5.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (6.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (7.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (8.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (9.5,7.4282) circle[radius=0.5];
  \draw[halfdisk] (1,8.2942) circle[radius=0.5];
  \draw[halfdisk] (2,8.2942) circle[radius=0.5];
  \draw[halfdisk] (3,8.2942) circle[radius=0.5];
  \draw[halfdisk] (4,8.2942) circle[radius=0.5];
  \draw[halfdisk] (5,8.2942) circle[radius=0.5];
  \draw[halfdisk] (6,8.2942) circle[radius=0.5];
  \draw[halfdisk] (7,8.2942) circle[radius=0.5];
  \draw[halfdisk] (8,8.2942) circle[radius=0.5];
  \draw[halfdisk] (9,8.2942) circle[radius=0.5];
  \draw[halfdisk] (0.5,9.1603) circle[radius=0.5];
  \draw[halfdisk] (1.5,9.1603) circle[radius=0.5];
  \draw[halfdisk] (2.5,9.1603) circle[radius=0.5];
  \draw[halfdisk] (3.5,9.1603) circle[radius=0.5];
  \draw[halfdisk] (4.5,9.1603) circle[radius=0.5];
  \draw[halfdisk] (5.5,9.1603) circle[radius=0.5];
  \draw[halfdisk] (6.5,9.1603) circle[radius=0.5];
  \draw[halfdisk] (7.5,9.1603) circle[radius=0.5];
  \draw[halfdisk] (8.5,9.1603) circle[radius=0.5];
  \draw[halfdisk] (9.5,9.1603) circle[radius=0.5];
  \draw[unit] (0.5,0.5) -- (1.5,0.5);
  \draw[unit] (0.5,0.5) -- (1,1.366);
  \draw[unit] (1.5,0.5) -- (2.5,0.5);
  \draw[unit] (1.5,0.5) -- (1,1.366);
  \draw[unit] (1.5,0.5) -- (2,1.366);
  \draw[unit] (2.5,0.5) -- (3.5,0.5);
  \draw[unit] (2.5,0.5) -- (2,1.366);
  \draw[unit] (2.5,0.5) -- (3,1.366);
  \draw[unit] (3.5,0.5) -- (4.5,0.5);
  \draw[unit] (3.5,0.5) -- (3,1.366);
  \draw[unit] (3.5,0.5) -- (4,1.366);
  \draw[unit] (4.5,0.5) -- (5.5,0.5);
  \draw[unit] (4.5,0.5) -- (4,1.366);
  \draw[unit] (4.5,0.5) -- (5,1.366);
  \draw[unit] (5.5,0.5) -- (6.5,0.5);
  \draw[unit] (5.5,0.5) -- (5,1.366);
  \draw[unit] (5.5,0.5) -- (6,1.366);
  \draw[unit] (6.5,0.5) -- (7.5,0.5);
  \draw[unit] (6.5,0.5) -- (6,1.366);
  \draw[unit] (6.5,0.5) -- (7,1.366);
  \draw[unit] (7.5,0.5) -- (8.5,0.5);
  \draw[unit] (7.5,0.5) -- (7,1.366);
  \draw[unit] (7.5,0.5) -- (8,1.366);
  \draw[unit] (8.5,0.5) -- (9.5,0.5);
  \draw[unit] (8.5,0.5) -- (8,1.366);
  \draw[unit] (8.5,0.5) -- (9,1.366);
  \draw[unit] (9.5,0.5) -- (9,1.366);
  \draw[unit] (1,1.366) -- (2,1.366);
  \draw[unit] (1,1.366) -- (0.5,2.2321);
  \draw[unit] (1,1.366) -- (1.5,2.2321);
  \draw[unit] (2,1.366) -- (3,1.366);
  \draw[unit] (2,1.366) -- (1.5,2.2321);
  \draw[unit] (2,1.366) -- (2.5,2.2321);
  \draw[unit] (3,1.366) -- (4,1.366);
  \draw[unit] (3,1.366) -- (2.5,2.2321);
  \draw[unit] (3,1.366) -- (3.5,2.2321);
  \draw[unit] (4,1.366) -- (5,1.366);
  \draw[unit] (4,1.366) -- (3.5,2.2321);
  \draw[unit] (4,1.366) -- (4.5,2.2321);
  \draw[unit] (5,1.366) -- (6,1.366);
  \draw[unit] (5,1.366) -- (4.5,2.2321);
  \draw[unit] (5,1.366) -- (5.5,2.2321);
  \draw[unit] (6,1.366) -- (7,1.366);
  \draw[unit] (6,1.366) -- (5.5,2.2321);
  \draw[unit] (6,1.366) -- (6.5,2.2321);
  \draw[unit] (7,1.366) -- (8,1.366);
  \draw[unit] (7,1.366) -- (6.5,2.2321);
  \draw[unit] (7,1.366) -- (7.5,2.2321);
  \draw[unit] (8,1.366) -- (9,1.366);
  \draw[unit] (8,1.366) -- (7.5,2.2321);
  \draw[unit] (8,1.366) -- (8.5,2.2321);
  \draw[unit] (9,1.366) -- (8.5,2.2321);
  \draw[unit] (9,1.366) -- (9.5,2.2321);
  \draw[unit] (0.5,2.2321) -- (1.5,2.2321);
  \draw[unit] (0.5,2.2321) -- (1,3.0981);
  \draw[unit] (1.5,2.2321) -- (2.5,2.2321);
  \draw[unit] (1.5,2.2321) -- (1,3.0981);
  \draw[unit] (1.5,2.2321) -- (2,3.0981);
  \draw[unit] (2.5,2.2321) -- (3.5,2.2321);
  \draw[unit] (2.5,2.2321) -- (2,3.0981);
  \draw[unit] (2.5,2.2321) -- (3,3.0981);
  \draw[unit] (3.5,2.2321) -- (4.5,2.2321);
  \draw[unit] (3.5,2.2321) -- (3,3.0981);
  \draw[unit] (3.5,2.2321) -- (4,3.0981);
  \draw[unit] (4.5,2.2321) -- (5.5,2.2321);
  \draw[unit] (4.5,2.2321) -- (4,3.0981);
  \draw[unit] (4.5,2.2321) -- (5,3.0981);
  \draw[unit] (5.5,2.2321) -- (6.5,2.2321);
  \draw[unit] (5.5,2.2321) -- (5,3.0981);
  \draw[unit] (5.5,2.2321) -- (6,3.0981);
  \draw[unit] (6.5,2.2321) -- (7.5,2.2321);
  \draw[unit] (6.5,2.2321) -- (6,3.0981);
  \draw[unit] (6.5,2.2321) -- (7,3.0981);
  \draw[unit] (7.5,2.2321) -- (8.5,2.2321);
  \draw[unit] (7.5,2.2321) -- (7,3.0981);
  \draw[unit] (7.5,2.2321) -- (8,3.0981);
  \draw[unit] (8.5,2.2321) -- (9.5,2.2321);
  \draw[unit] (8.5,2.2321) -- (8,3.0981);
  \draw[unit] (8.5,2.2321) -- (9,3.0981);
  \draw[unit] (9.5,2.2321) -- (9,3.0981);
  \draw[unit] (1,3.0981) -- (2,3.0981);
  \draw[unit] (1,3.0981) -- (0.5,3.9641);
  \draw[unit] (1,3.0981) -- (1.5,3.9641);
  \draw[unit] (2,3.0981) -- (3,3.0981);
  \draw[unit] (2,3.0981) -- (1.5,3.9641);
  \draw[unit] (2,3.0981) -- (2.5,3.9641);
  \draw[unit] (3,3.0981) -- (4,3.0981);
  \draw[unit] (3,3.0981) -- (2.5,3.9641);
  \draw[unit] (3,3.0981) -- (3.5,3.9641);
  \draw[unit] (4,3.0981) -- (5,3.0981);
  \draw[unit] (4,3.0981) -- (3.5,3.9641);
  \draw[unit] (4,3.0981) -- (4.5,3.9641);
  \draw[unit] (5,3.0981) -- (6,3.0981);
  \draw[unit] (5,3.0981) -- (4.5,3.9641);
  \draw[unit] (5,3.0981) -- (5.5,3.9641);
  \draw[unit] (6,3.0981) -- (7,3.0981);
  \draw[unit] (6,3.0981) -- (5.5,3.9641);
  \draw[unit] (6,3.0981) -- (6.5,3.9641);
  \draw[unit] (7,3.0981) -- (8,3.0981);
  \draw[unit] (7,3.0981) -- (6.5,3.9641);
  \draw[unit] (7,3.0981) -- (7.5,3.9641);
  \draw[unit] (8,3.0981) -- (9,3.0981);
  \draw[unit] (8,3.0981) -- (7.5,3.9641);
  \draw[unit] (8,3.0981) -- (8.5,3.9641);
  \draw[unit] (9,3.0981) -- (8.5,3.9641);
  \draw[unit] (9,3.0981) -- (9.5,3.9641);
  \draw[unit] (0.5,3.9641) -- (1.5,3.9641);
  \draw[unit] (0.5,3.9641) -- (1,4.8301);
  \draw[unit] (1.5,3.9641) -- (2.5,3.9641);
  \draw[unit] (1.5,3.9641) -- (1,4.8301);
  \draw[unit] (1.5,3.9641) -- (2,4.8301);
  \draw[unit] (2.5,3.9641) -- (3.5,3.9641);
  \draw[unit] (2.5,3.9641) -- (2,4.8301);
  \draw[unit] (2.5,3.9641) -- (3,4.8301);
  \draw[unit] (3.5,3.9641) -- (4.5,3.9641);
  \draw[unit] (3.5,3.9641) -- (3,4.8301);
  \draw[unit] (3.5,3.9641) -- (4,4.8301);
  \draw[unit] (4.5,3.9641) -- (5.5,3.9641);
  \draw[unit] (4.5,3.9641) -- (4,4.8301);
  \draw[unit] (4.5,3.9641) -- (5,4.8301);
  \draw[unit] (5.5,3.9641) -- (6.5,3.9641);
  \draw[unit] (5.5,3.9641) -- (5,4.8301);
  \draw[unit] (5.5,3.9641) -- (6,4.8301);
  \draw[unit] (6.5,3.9641) -- (7.5,3.9641);
  \draw[unit] (6.5,3.9641) -- (6,4.8301);
  \draw[unit] (6.5,3.9641) -- (7,4.8301);
  \draw[unit] (7.5,3.9641) -- (8.5,3.9641);
  \draw[unit] (7.5,3.9641) -- (7,4.8301);
  \draw[unit] (7.5,3.9641) -- (8,4.8301);
  \draw[unit] (8.5,3.9641) -- (9.5,3.9641);
  \draw[unit] (8.5,3.9641) -- (8,4.8301);
  \draw[unit] (8.5,3.9641) -- (9,4.8301);
  \draw[unit] (9.5,3.9641) -- (9,4.8301);
  \draw[unit] (1,4.8301) -- (2,4.8301);
  \draw[unit] (1,4.8301) -- (0.5,5.6962);
  \draw[unit] (1,4.8301) -- (1.5,5.6962);
  \draw[unit] (2,4.8301) -- (3,4.8301);
  \draw[unit] (2,4.8301) -- (1.5,5.6962);
  \draw[unit] (2,4.8301) -- (2.5,5.6962);
  \draw[unit] (3,4.8301) -- (4,4.8301);
  \draw[unit] (3,4.8301) -- (2.5,5.6962);
  \draw[unit] (3,4.8301) -- (3.5,5.6962);
  \draw[unit] (4,4.8301) -- (5,4.8301);
  \draw[unit] (4,4.8301) -- (3.5,5.6962);
  \draw[unit] (4,4.8301) -- (4.5,5.6962);
  \draw[unit] (5,4.8301) -- (6,4.8301);
  \draw[unit] (5,4.8301) -- (4.5,5.6962);
  \draw[unit] (5,4.8301) -- (5.5,5.6962);
  \draw[unit] (6,4.8301) -- (7,4.8301);
  \draw[unit] (6,4.8301) -- (5.5,5.6962);
  \draw[unit] (6,4.8301) -- (6.5,5.6962);
  \draw[unit] (7,4.8301) -- (8,4.8301);
  \draw[unit] (7,4.8301) -- (6.5,5.6962);
  \draw[unit] (7,4.8301) -- (7.5,5.6962);
  \draw[unit] (8,4.8301) -- (9,4.8301);
  \draw[unit] (8,4.8301) -- (7.5,5.6962);
  \draw[unit] (8,4.8301) -- (8.5,5.6962);
  \draw[unit] (9,4.8301) -- (8.5,5.6962);
  \draw[unit] (9,4.8301) -- (9.5,5.6962);
  \draw[unit] (0.5,5.6962) -- (1.5,5.6962);
  \draw[unit] (0.5,5.6962) -- (1,6.5622);
  \draw[unit] (1.5,5.6962) -- (2.5,5.6962);
  \draw[unit] (1.5,5.6962) -- (1,6.5622);
  \draw[unit] (1.5,5.6962) -- (2,6.5622);
  \draw[unit] (2.5,5.6962) -- (3.5,5.6962);
  \draw[unit] (2.5,5.6962) -- (2,6.5622);
  \draw[unit] (2.5,5.6962) -- (3,6.5622);
  \draw[unit] (3.5,5.6962) -- (4.5,5.6962);
  \draw[unit] (3.5,5.6962) -- (3,6.5622);
  \draw[unit] (3.5,5.6962) -- (4,6.5622);
  \draw[unit] (4.5,5.6962) -- (5.5,5.6962);
  \draw[unit] (4.5,5.6962) -- (4,6.5622);
  \draw[unit] (4.5,5.6962) -- (5,6.5622);
  \draw[unit] (5.5,5.6962) -- (6.5,5.6962);
  \draw[unit] (5.5,5.6962) -- (5,6.5622);
  \draw[unit] (5.5,5.6962) -- (6,6.5622);
  \draw[unit] (6.5,5.6962) -- (7.5,5.6962);
  \draw[unit] (6.5,5.6962) -- (6,6.5622);
  \draw[unit] (6.5,5.6962) -- (7,6.5622);
  \draw[unit] (7.5,5.6962) -- (8.5,5.6962);
  \draw[unit] (7.5,5.6962) -- (7,6.5622);
  \draw[unit] (7.5,5.6962) -- (8,6.5622);
  \draw[unit] (8.5,5.6962) -- (9.5,5.6962);
  \draw[unit] (8.5,5.6962) -- (8,6.5622);
  \draw[unit] (8.5,5.6962) -- (9,6.5622);
  \draw[unit] (9.5,5.6962) -- (9,6.5622);
  \draw[unit] (1,6.5622) -- (2,6.5622);
  \draw[unit] (1,6.5622) -- (0.5,7.4282);
  \draw[unit] (1,6.5622) -- (1.5,7.4282);
  \draw[unit] (2,6.5622) -- (3,6.5622);
  \draw[unit] (2,6.5622) -- (1.5,7.4282);
  \draw[unit] (2,6.5622) -- (2.5,7.4282);
  \draw[unit] (3,6.5622) -- (4,6.5622);
  \draw[unit] (3,6.5622) -- (2.5,7.4282);
  \draw[unit] (3,6.5622) -- (3.5,7.4282);
  \draw[unit] (4,6.5622) -- (5,6.5622);
  \draw[unit] (4,6.5622) -- (3.5,7.4282);
  \draw[unit] (4,6.5622) -- (4.5,7.4282);
  \draw[unit] (5,6.5622) -- (6,6.5622);
  \draw[unit] (5,6.5622) -- (4.5,7.4282);
  \draw[unit] (5,6.5622) -- (5.5,7.4282);
  \draw[unit] (6,6.5622) -- (7,6.5622);
  \draw[unit] (6,6.5622) -- (5.5,7.4282);
  \draw[unit] (6,6.5622) -- (6.5,7.4282);
  \draw[unit] (7,6.5622) -- (8,6.5622);
  \draw[unit] (7,6.5622) -- (6.5,7.4282);
  \draw[unit] (7,6.5622) -- (7.5,7.4282);
  \draw[unit] (8,6.5622) -- (9,6.5622);
  \draw[unit] (8,6.5622) -- (7.5,7.4282);
  \draw[unit] (8,6.5622) -- (8.5,7.4282);
  \draw[unit] (9,6.5622) -- (8.5,7.4282);
  \draw[unit] (9,6.5622) -- (9.5,7.4282);
  \draw[unit] (0.5,7.4282) -- (1.5,7.4282);
  \draw[unit] (0.5,7.4282) -- (1,8.2942);
  \draw[unit] (1.5,7.4282) -- (2.5,7.4282);
  \draw[unit] (1.5,7.4282) -- (1,8.2942);
  \draw[unit] (1.5,7.4282) -- (2,8.2942);
  \draw[unit] (2.5,7.4282) -- (3.5,7.4282);
  \draw[unit] (2.5,7.4282) -- (2,8.2942);
  \draw[unit] (2.5,7.4282) -- (3,8.2942);
  \draw[unit] (3.5,7.4282) -- (4.5,7.4282);
  \draw[unit] (3.5,7.4282) -- (3,8.2942);
  \draw[unit] (3.5,7.4282) -- (4,8.2942);
  \draw[unit] (4.5,7.4282) -- (5.5,7.4282);
  \draw[unit] (4.5,7.4282) -- (4,8.2942);
  \draw[unit] (4.5,7.4282) -- (5,8.2942);
  \draw[unit] (5.5,7.4282) -- (6.5,7.4282);
  \draw[unit] (5.5,7.4282) -- (5,8.2942);
  \draw[unit] (5.5,7.4282) -- (6,8.2942);
  \draw[unit] (6.5,7.4282) -- (7.5,7.4282);
  \draw[unit] (6.5,7.4282) -- (6,8.2942);
  \draw[unit] (6.5,7.4282) -- (7,8.2942);
  \draw[unit] (7.5,7.4282) -- (8.5,7.4282);
  \draw[unit] (7.5,7.4282) -- (7,8.2942);
  \draw[unit] (7.5,7.4282) -- (8,8.2942);
  \draw[unit] (8.5,7.4282) -- (9.5,7.4282);
  \draw[unit] (8.5,7.4282) -- (8,8.2942);
  \draw[unit] (8.5,7.4282) -- (9,8.2942);
  \draw[unit] (9.5,7.4282) -- (9,8.2942);
  \draw[unit] (1,8.2942) -- (2,8.2942);
  \draw[unit] (1,8.2942) -- (0.5,9.1603);
  \draw[unit] (1,8.2942) -- (1.5,9.1603);
  \draw[unit] (2,8.2942) -- (3,8.2942);
  \draw[unit] (2,8.2942) -- (1.5,9.1603);
  \draw[unit] (2,8.2942) -- (2.5,9.1603);
  \draw[unit] (3,8.2942) -- (4,8.2942);
  \draw[unit] (3,8.2942) -- (2.5,9.1603);
  \draw[unit] (3,8.2942) -- (3.5,9.1603);
  \draw[unit] (4,8.2942) -- (5,8.2942);
  \draw[unit] (4,8.2942) -- (3.5,9.1603);
  \draw[unit] (4,8.2942) -- (4.5,9.1603);
  \draw[unit] (5,8.2942) -- (6,8.2942);
  \draw[unit] (5,8.2942) -- (4.5,9.1603);
  \draw[unit] (5,8.2942) -- (5.5,9.1603);
  \draw[unit] (6,8.2942) -- (7,8.2942);
  \draw[unit] (6,8.2942) -- (5.5,9.1603);
  \draw[unit] (6,8.2942) -- (6.5,9.1603);
  \draw[unit] (7,8.2942) -- (8,8.2942);
  \draw[unit] (7,8.2942) -- (6.5,9.1603);
  \draw[unit] (7,8.2942) -- (7.5,9.1603);
  \draw[unit] (8,8.2942) -- (9,8.2942);
  \draw[unit] (8,8.2942) -- (7.5,9.1603);
  \draw[unit] (8,8.2942) -- (8.5,9.1603);
  \draw[unit] (9,8.2942) -- (8.5,9.1603);
  \draw[unit] (9,8.2942) -- (9.5,9.1603);
  \draw[unit] (0.5,9.1603) -- (1.5,9.1603);
  \draw[unit] (1.5,9.1603) -- (2.5,9.1603);
  \draw[unit] (2.5,9.1603) -- (3.5,9.1603);
  \draw[unit] (3.5,9.1603) -- (4.5,9.1603);
  \draw[unit] (4.5,9.1603) -- (5.5,9.1603);
  \draw[unit] (5.5,9.1603) -- (6.5,9.1603);
  \draw[unit] (6.5,9.1603) -- (7.5,9.1603);
  \draw[unit] (7.5,9.1603) -- (8.5,9.1603);
  \draw[unit] (8.5,9.1603) -- (9.5,9.1603);
  \node[pt] at (0.5,0.5) {};
  \node[pt] at (1.5,0.5) {};
  \node[pt] at (2.5,0.5) {};
  \node[pt] at (3.5,0.5) {};
  \node[pt] at (4.5,0.5) {};
  \node[pt] at (5.5,0.5) {};
  \node[pt] at (6.5,0.5) {};
  \node[pt] at (7.5,0.5) {};
  \node[pt] at (8.5,0.5) {};
  \node[pt] at (9.5,0.5) {};
  \node[pt] at (1,1.366) {};
  \node[pt] at (2,1.366) {};
  \node[pt] at (3,1.366) {};
  \node[pt] at (4,1.366) {};
  \node[pt] at (5,1.366) {};
  \node[pt] at (6,1.366) {};
  \node[pt] at (7,1.366) {};
  \node[pt] at (8,1.366) {};
  \node[pt] at (9,1.366) {};
  \node[pt] at (0.5,2.2321) {};
  \node[pt] at (1.5,2.2321) {};
  \node[pt] at (2.5,2.2321) {};
  \node[pt] at (3.5,2.2321) {};
  \node[pt] at (4.5,2.2321) {};
  \node[pt] at (5.5,2.2321) {};
  \node[pt] at (6.5,2.2321) {};
  \node[pt] at (7.5,2.2321) {};
  \node[pt] at (8.5,2.2321) {};
  \node[pt] at (9.5,2.2321) {};
  \node[pt] at (1,3.0981) {};
  \node[pt] at (2,3.0981) {};
  \node[pt] at (3,3.0981) {};
  \node[pt] at (4,3.0981) {};
  \node[pt] at (5,3.0981) {};
  \node[pt] at (6,3.0981) {};
  \node[pt] at (7,3.0981) {};
  \node[pt] at (8,3.0981) {};
  \node[pt] at (9,3.0981) {};
  \node[pt] at (0.5,3.9641) {};
  \node[pt] at (1.5,3.9641) {};
  \node[pt] at (2.5,3.9641) {};
  \node[pt] at (3.5,3.9641) {};
  \node[pt] at (4.5,3.9641) {};
  \node[pt] at (5.5,3.9641) {};
  \node[pt] at (6.5,3.9641) {};
  \node[pt] at (7.5,3.9641) {};
  \node[pt] at (8.5,3.9641) {};
  \node[pt] at (9.5,3.9641) {};
  \node[pt] at (1,4.8301) {};
  \node[pt] at (2,4.8301) {};
  \node[pt] at (3,4.8301) {};
  \node[pt] at (4,4.8301) {};
  \node[pt] at (5,4.8301) {};
  \node[pt] at (6,4.8301) {};
  \node[pt] at (7,4.8301) {};
  \node[pt] at (8,4.8301) {};
  \node[pt] at (9,4.8301) {};
  \node[pt] at (0.5,5.6962) {};
  \node[pt] at (1.5,5.6962) {};
  \node[pt] at (2.5,5.6962) {};
  \node[pt] at (3.5,5.6962) {};
  \node[pt] at (4.5,5.6962) {};
  \node[pt] at (5.5,5.6962) {};
  \node[pt] at (6.5,5.6962) {};
  \node[pt] at (7.5,5.6962) {};
  \node[pt] at (8.5,5.6962) {};
  \node[pt] at (9.5,5.6962) {};
  \node[pt] at (1,6.5622) {};
  \node[pt] at (2,6.5622) {};
  \node[pt] at (3,6.5622) {};
  \node[pt] at (4,6.5622) {};
  \node[pt] at (5,6.5622) {};
  \node[pt] at (6,6.5622) {};
  \node[pt] at (7,6.5622) {};
  \node[pt] at (8,6.5622) {};
  \node[pt] at (9,6.5622) {};
  \node[pt] at (0.5,7.4282) {};
  \node[pt] at (1.5,7.4282) {};
  \node[pt] at (2.5,7.4282) {};
  \node[pt] at (3.5,7.4282) {};
  \node[pt] at (4.5,7.4282) {};
  \node[pt] at (5.5,7.4282) {};
  \node[pt] at (6.5,7.4282) {};
  \node[pt] at (7.5,7.4282) {};
  \node[pt] at (8.5,7.4282) {};
  \node[pt] at (9.5,7.4282) {};
  \node[pt] at (1,8.2942) {};
  \node[pt] at (2,8.2942) {};
  \node[pt] at (3,8.2942) {};
  \node[pt] at (4,8.2942) {};
  \node[pt] at (5,8.2942) {};
  \node[pt] at (6,8.2942) {};
  \node[pt] at (7,8.2942) {};
  \node[pt] at (8,8.2942) {};
  \node[pt] at (9,8.2942) {};
  \node[pt] at (0.5,9.1603) {};
  \node[pt] at (1.5,9.1603) {};
  \node[pt] at (2.5,9.1603) {};
  \node[pt] at (3.5,9.1603) {};
  \node[pt] at (4.5,9.1603) {};
  \node[pt] at (5.5,9.1603) {};
  \node[pt] at (6.5,9.1603) {};
  \node[pt] at (7.5,9.1603) {};
  \node[pt] at (8.5,9.1603) {};
  \node[pt] at (9.5,9.1603) {};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
  scale=0.78,
  halfdisk/.style={draw=blue!65!black, fill=blue!18, fill opacity=0.08, line width=0.20pt},
  unit/.style={draw=red!78!black, line width=0.10pt},
  pt/.style={circle, fill=black, inner sep=0.16pt},
  boundary/.style={draw=black, line width=0.55pt}
]
  \clip (-0.05,-0.05) rectangle (10.05,10.05);
  \draw[boundary] (0,0) rectangle (10,10);
  \draw[halfdisk] (0,0) circle[radius=0.5];
  \draw[halfdisk] (0,0.4472) circle[radius=0.5];
  \draw[halfdisk] (0,0.8944) circle[radius=0.5];
  \draw[halfdisk] (0,1.3416) circle[radius=0.5];
  \draw[halfdisk] (0,1.7889) circle[radius=0.5];
  \draw[halfdisk] (0,2.2361) circle[radius=0.5];
  \draw[halfdisk] (0,2.6833) circle[radius=0.5];
  \draw[halfdisk] (0,3.1305) circle[radius=0.5];
  \draw[halfdisk] (0,3.5777) circle[radius=0.5];
  \draw[halfdisk] (0,4.0249) circle[radius=0.5];
  \draw[halfdisk] (0,4.4721) circle[radius=0.5];
  \draw[halfdisk] (0,4.9193) circle[radius=0.5];
  \draw[halfdisk] (0,5.3666) circle[radius=0.5];
  \draw[halfdisk] (0,5.8138) circle[radius=0.5];
  \draw[halfdisk] (0,6.261) circle[radius=0.5];
  \draw[halfdisk] (0,6.7082) circle[radius=0.5];
  \draw[halfdisk] (0,7.1554) circle[radius=0.5];
  \draw[halfdisk] (0,7.6026) circle[radius=0.5];
  \draw[halfdisk] (0,8.0498) circle[radius=0.5];
  \draw[halfdisk] (0,8.4971) circle[radius=0.5];
  \draw[halfdisk] (0,8.9443) circle[radius=0.5];
  \draw[halfdisk] (0,9.3915) circle[radius=0.5];
  \draw[halfdisk] (0,9.8387) circle[radius=0.5];
  \draw[halfdisk] (0.4472,0) circle[radius=0.5];
  \draw[halfdisk] (0.4472,0.4472) circle[radius=0.5];
  \draw[halfdisk] (0.4472,0.8944) circle[radius=0.5];
  \draw[halfdisk] (0.4472,1.3416) circle[radius=0.5];
  \draw[halfdisk] (0.4472,1.7889) circle[radius=0.5];
  \draw[halfdisk] (0.4472,2.2361) circle[radius=0.5];
  \draw[halfdisk] (0.4472,2.6833) circle[radius=0.5];
  \draw[halfdisk] (0.4472,3.1305) circle[radius=0.5];
  \draw[halfdisk] (0.4472,3.5777) circle[radius=0.5];
  \draw[halfdisk] (0.4472,4.0249) circle[radius=0.5];
  \draw[halfdisk] (0.4472,4.4721) circle[radius=0.5];
  \draw[halfdisk] (0.4472,4.9193) circle[radius=0.5];
  \draw[halfdisk] (0.4472,5.3666) circle[radius=0.5];
  \draw[halfdisk] (0.4472,5.8138) circle[radius=0.5];
  \draw[halfdisk] (0.4472,6.261) circle[radius=0.5];
  \draw[halfdisk] (0.4472,6.7082) circle[radius=0.5];
  \draw[halfdisk] (0.4472,7.1554) circle[radius=0.5];
  \draw[halfdisk] (0.4472,7.6026) circle[radius=0.5];
  \draw[halfdisk] (0.4472,8.0498) circle[radius=0.5];
  \draw[halfdisk] (0.4472,8.4971) circle[radius=0.5];
  \draw[halfdisk] (0.4472,8.9443) circle[radius=0.5];
  \draw[halfdisk] (0.4472,9.3915) circle[radius=0.5];
  \draw[halfdisk] (0.4472,9.8387) circle[radius=0.5];
  \draw[halfdisk] (0.8944,0) circle[radius=0.5];
  \draw[halfdisk] (0.8944,0.4472) circle[radius=0.5];
  \draw[halfdisk] (0.8944,0.8944) circle[radius=0.5];
  \draw[halfdisk] (0.8944,1.3416) circle[radius=0.5];
  \draw[halfdisk] (0.8944,1.7889) circle[radius=0.5];
  \draw[halfdisk] (0.8944,2.2361) circle[radius=0.5];
  \draw[halfdisk] (0.8944,2.6833) circle[radius=0.5];
  \draw[halfdisk] (0.8944,3.1305) circle[radius=0.5];
  \draw[halfdisk] (0.8944,3.5777) circle[radius=0.5];
  \draw[halfdisk] (0.8944,4.0249) circle[radius=0.5];
  \draw[halfdisk] (0.8944,4.4721) circle[radius=0.5];
  \draw[halfdisk] (0.8944,4.9193) circle[radius=0.5];
  \draw[halfdisk] (0.8944,5.3666) circle[radius=0.5];
  \draw[halfdisk] (0.8944,5.8138) circle[radius=0.5];
  \draw[halfdisk] (0.8944,6.261) circle[radius=0.5];
  \draw[halfdisk] (0.8944,6.7082) circle[radius=0.5];
  \draw[halfdisk] (0.8944,7.1554) circle[radius=0.5];
  \draw[halfdisk] (0.8944,7.6026) circle[radius=0.5];
  \draw[halfdisk] (0.8944,8.0498) circle[radius=0.5];
  \draw[halfdisk] (0.8944,8.4971) circle[radius=0.5];
  \draw[halfdisk] (0.8944,8.9443) circle[radius=0.5];
  \draw[halfdisk] (0.8944,9.3915) circle[radius=0.5];
  \draw[halfdisk] (0.8944,9.8387) circle[radius=0.5];
  \draw[halfdisk] (1.3416,0) circle[radius=0.5];
  \draw[halfdisk] (1.3416,0.4472) circle[radius=0.5];
  \draw[halfdisk] (1.3416,0.8944) circle[radius=0.5];
  \draw[halfdisk] (1.3416,1.3416) circle[radius=0.5];
  \draw[halfdisk] (1.3416,1.7889) circle[radius=0.5];
  \draw[halfdisk] (1.3416,2.2361) circle[radius=0.5];
  \draw[halfdisk] (1.3416,2.6833) circle[radius=0.5];
  \draw[halfdisk] (1.3416,3.1305) circle[radius=0.5];
  \draw[halfdisk] (1.3416,3.5777) circle[radius=0.5];
  \draw[halfdisk] (1.3416,4.0249) circle[radius=0.5];
  \draw[halfdisk] (1.3416,4.4721) circle[radius=0.5];
  \draw[halfdisk] (1.3416,4.9193) circle[radius=0.5];
  \draw[halfdisk] (1.3416,5.3666) circle[radius=0.5];
  \draw[halfdisk] (1.3416,5.8138) circle[radius=0.5];
  \draw[halfdisk] (1.3416,6.261) circle[radius=0.5];
  \draw[halfdisk] (1.3416,6.7082) circle[radius=0.5];
  \draw[halfdisk] (1.3416,7.1554) circle[radius=0.5];
  \draw[halfdisk] (1.3416,7.6026) circle[radius=0.5];
  \draw[halfdisk] (1.3416,8.0498) circle[radius=0.5];
  \draw[halfdisk] (1.3416,8.4971) circle[radius=0.5];
  \draw[halfdisk] (1.3416,8.9443) circle[radius=0.5];
  \draw[halfdisk] (1.3416,9.3915) circle[radius=0.5];
  \draw[halfdisk] (1.3416,9.8387) circle[radius=0.5];
  \draw[halfdisk] (1.7889,0) circle[radius=0.5];
  \draw[halfdisk] (1.7889,0.4472) circle[radius=0.5];
  \draw[halfdisk] (1.7889,0.8944) circle[radius=0.5];
  \draw[halfdisk] (1.7889,1.3416) circle[radius=0.5];
  \draw[halfdisk] (1.7889,1.7889) circle[radius=0.5];
  \draw[halfdisk] (1.7889,2.2361) circle[radius=0.5];
  \draw[halfdisk] (1.7889,2.6833) circle[radius=0.5];
  \draw[halfdisk] (1.7889,3.1305) circle[radius=0.5];
  \draw[halfdisk] (1.7889,3.5777) circle[radius=0.5];
  \draw[halfdisk] (1.7889,4.0249) circle[radius=0.5];
  \draw[halfdisk] (1.7889,4.4721) circle[radius=0.5];
  \draw[halfdisk] (1.7889,4.9193) circle[radius=0.5];
  \draw[halfdisk] (1.7889,5.3666) circle[radius=0.5];
  \draw[halfdisk] (1.7889,5.8138) circle[radius=0.5];
  \draw[halfdisk] (1.7889,6.261) circle[radius=0.5];
  \draw[halfdisk] (1.7889,6.7082) circle[radius=0.5];
  \draw[halfdisk] (1.7889,7.1554) circle[radius=0.5];
  \draw[halfdisk] (1.7889,7.6026) circle[radius=0.5];
  \draw[halfdisk] (1.7889,8.0498) circle[radius=0.5];
  \draw[halfdisk] (1.7889,8.4971) circle[radius=0.5];
  \draw[halfdisk] (1.7889,8.9443) circle[radius=0.5];
  \draw[halfdisk] (1.7889,9.3915) circle[radius=0.5];
  \draw[halfdisk] (1.7889,9.8387) circle[radius=0.5];
  \draw[halfdisk] (2.2361,0) circle[radius=0.5];
  \draw[halfdisk] (2.2361,0.4472) circle[radius=0.5];
  \draw[halfdisk] (2.2361,0.8944) circle[radius=0.5];
  \draw[halfdisk] (2.2361,1.3416) circle[radius=0.5];
  \draw[halfdisk] (2.2361,1.7889) circle[radius=0.5];
  \draw[halfdisk] (2.2361,2.2361) circle[radius=0.5];
  \draw[halfdisk] (2.2361,2.6833) circle[radius=0.5];
  \draw[halfdisk] (2.2361,3.1305) circle[radius=0.5];
  \draw[halfdisk] (2.2361,3.5777) circle[radius=0.5];
  \draw[halfdisk] (2.2361,4.0249) circle[radius=0.5];
  \draw[halfdisk] (2.2361,4.4721) circle[radius=0.5];
  \draw[halfdisk] (2.2361,4.9193) circle[radius=0.5];
  \draw[halfdisk] (2.2361,5.3666) circle[radius=0.5];
  \draw[halfdisk] (2.2361,5.8138) circle[radius=0.5];
  \draw[halfdisk] (2.2361,6.261) circle[radius=0.5];
  \draw[halfdisk] (2.2361,6.7082) circle[radius=0.5];
  \draw[halfdisk] (2.2361,7.1554) circle[radius=0.5];
  \draw[halfdisk] (2.2361,7.6026) circle[radius=0.5];
  \draw[halfdisk] (2.2361,8.0498) circle[radius=0.5];
  \draw[halfdisk] (2.2361,8.4971) circle[radius=0.5];
  \draw[halfdisk] (2.2361,8.9443) circle[radius=0.5];
  \draw[halfdisk] (2.2361,9.3915) circle[radius=0.5];
  \draw[halfdisk] (2.2361,9.8387) circle[radius=0.5];
  \draw[halfdisk] (2.6833,0) circle[radius=0.5];
  \draw[halfdisk] (2.6833,0.4472) circle[radius=0.5];
  \draw[halfdisk] (2.6833,0.8944) circle[radius=0.5];
  \draw[halfdisk] (2.6833,1.3416) circle[radius=0.5];
  \draw[halfdisk] (2.6833,1.7889) circle[radius=0.5];
  \draw[halfdisk] (2.6833,2.2361) circle[radius=0.5];
  \draw[halfdisk] (2.6833,2.6833) circle[radius=0.5];
  \draw[halfdisk] (2.6833,3.1305) circle[radius=0.5];
  \draw[halfdisk] (2.6833,3.5777) circle[radius=0.5];
  \draw[halfdisk] (2.6833,4.0249) circle[radius=0.5];
  \draw[halfdisk] (2.6833,4.4721) circle[radius=0.5];
  \draw[halfdisk] (2.6833,4.9193) circle[radius=0.5];
  \draw[halfdisk] (2.6833,5.3666) circle[radius=0.5];
  \draw[halfdisk] (2.6833,5.8138) circle[radius=0.5];
  \draw[halfdisk] (2.6833,6.261) circle[radius=0.5];
  \draw[halfdisk] (2.6833,6.7082) circle[radius=0.5];
  \draw[halfdisk] (2.6833,7.1554) circle[radius=0.5];
  \draw[halfdisk] (2.6833,7.6026) circle[radius=0.5];
  \draw[halfdisk] (2.6833,8.0498) circle[radius=0.5];
  \draw[halfdisk] (2.6833,8.4971) circle[radius=0.5];
  \draw[halfdisk] (2.6833,8.9443) circle[radius=0.5];
  \draw[halfdisk] (2.6833,9.3915) circle[radius=0.5];
  \draw[halfdisk] (2.6833,9.8387) circle[radius=0.5];
  \draw[halfdisk] (3.1305,0) circle[radius=0.5];
  \draw[halfdisk] (3.1305,0.4472) circle[radius=0.5];
  \draw[halfdisk] (3.1305,0.8944) circle[radius=0.5];
  \draw[halfdisk] (3.1305,1.3416) circle[radius=0.5];
  \draw[halfdisk] (3.1305,1.7889) circle[radius=0.5];
  \draw[halfdisk] (3.1305,2.2361) circle[radius=0.5];
  \draw[halfdisk] (3.1305,2.6833) circle[radius=0.5];
  \draw[halfdisk] (3.1305,3.1305) circle[radius=0.5];
  \draw[halfdisk] (3.1305,3.5777) circle[radius=0.5];
  \draw[halfdisk] (3.1305,4.0249) circle[radius=0.5];
  \draw[halfdisk] (3.1305,4.4721) circle[radius=0.5];
  \draw[halfdisk] (3.1305,4.9193) circle[radius=0.5];
  \draw[halfdisk] (3.1305,5.3666) circle[radius=0.5];
  \draw[halfdisk] (3.1305,5.8138) circle[radius=0.5];
  \draw[halfdisk] (3.1305,6.261) circle[radius=0.5];
  \draw[halfdisk] (3.1305,6.7082) circle[radius=0.5];
  \draw[halfdisk] (3.1305,7.1554) circle[radius=0.5];
  \draw[halfdisk] (3.1305,7.6026) circle[radius=0.5];
  \draw[halfdisk] (3.1305,8.0498) circle[radius=0.5];
  \draw[halfdisk] (3.1305,8.4971) circle[radius=0.5];
  \draw[halfdisk] (3.1305,8.9443) circle[radius=0.5];
  \draw[halfdisk] (3.1305,9.3915) circle[radius=0.5];
  \draw[halfdisk] (3.1305,9.8387) circle[radius=0.5];
  \draw[halfdisk] (3.5777,0) circle[radius=0.5];
  \draw[halfdisk] (3.5777,0.4472) circle[radius=0.5];
  \draw[halfdisk] (3.5777,0.8944) circle[radius=0.5];
  \draw[halfdisk] (3.5777,1.3416) circle[radius=0.5];
  \draw[halfdisk] (3.5777,1.7889) circle[radius=0.5];
  \draw[halfdisk] (3.5777,2.2361) circle[radius=0.5];
  \draw[halfdisk] (3.5777,2.6833) circle[radius=0.5];
  \draw[halfdisk] (3.5777,3.1305) circle[radius=0.5];
  \draw[halfdisk] (3.5777,3.5777) circle[radius=0.5];
  \draw[halfdisk] (3.5777,4.0249) circle[radius=0.5];
  \draw[halfdisk] (3.5777,4.4721) circle[radius=0.5];
  \draw[halfdisk] (3.5777,4.9193) circle[radius=0.5];
  \draw[halfdisk] (3.5777,5.3666) circle[radius=0.5];
  \draw[halfdisk] (3.5777,5.8138) circle[radius=0.5];
  \draw[halfdisk] (3.5777,6.261) circle[radius=0.5];
  \draw[halfdisk] (3.5777,6.7082) circle[radius=0.5];
  \draw[halfdisk] (3.5777,7.1554) circle[radius=0.5];
  \draw[halfdisk] (3.5777,7.6026) circle[radius=0.5];
  \draw[halfdisk] (3.5777,8.0498) circle[radius=0.5];
  \draw[halfdisk] (3.5777,8.4971) circle[radius=0.5];
  \draw[halfdisk] (3.5777,8.9443) circle[radius=0.5];
  \draw[halfdisk] (3.5777,9.3915) circle[radius=0.5];
  \draw[halfdisk] (3.5777,9.8387) circle[radius=0.5];
  \draw[halfdisk] (4.0249,0) circle[radius=0.5];
  \draw[halfdisk] (4.0249,0.4472) circle[radius=0.5];
  \draw[halfdisk] (4.0249,0.8944) circle[radius=0.5];
  \draw[halfdisk] (4.0249,1.3416) circle[radius=0.5];
  \draw[halfdisk] (4.0249,1.7889) circle[radius=0.5];
  \draw[halfdisk] (4.0249,2.2361) circle[radius=0.5];
  \draw[halfdisk] (4.0249,2.6833) circle[radius=0.5];
  \draw[halfdisk] (4.0249,3.1305) circle[radius=0.5];
  \draw[halfdisk] (4.0249,3.5777) circle[radius=0.5];
  \draw[halfdisk] (4.0249,4.0249) circle[radius=0.5];
  \draw[halfdisk] (4.0249,4.4721) circle[radius=0.5];
  \draw[halfdisk] (4.0249,4.9193) circle[radius=0.5];
  \draw[halfdisk] (4.0249,5.3666) circle[radius=0.5];
  \draw[halfdisk] (4.0249,5.8138) circle[radius=0.5];
  \draw[halfdisk] (4.0249,6.261) circle[radius=0.5];
  \draw[halfdisk] (4.0249,6.7082) circle[radius=0.5];
  \draw[halfdisk] (4.0249,7.1554) circle[radius=0.5];
  \draw[halfdisk] (4.0249,7.6026) circle[radius=0.5];
  \draw[halfdisk] (4.0249,8.0498) circle[radius=0.5];
  \draw[halfdisk] (4.0249,8.4971) circle[radius=0.5];
  \draw[halfdisk] (4.0249,8.9443) circle[radius=0.5];
  \draw[halfdisk] (4.0249,9.3915) circle[radius=0.5];
  \draw[halfdisk] (4.0249,9.8387) circle[radius=0.5];
  \draw[halfdisk] (4.4721,0) circle[radius=0.5];
  \draw[halfdisk] (4.4721,0.4472) circle[radius=0.5];
  \draw[halfdisk] (4.4721,0.8944) circle[radius=0.5];
  \draw[halfdisk] (4.4721,1.3416) circle[radius=0.5];
  \draw[halfdisk] (4.4721,1.7889) circle[radius=0.5];
  \draw[halfdisk] (4.4721,2.2361) circle[radius=0.5];
  \draw[halfdisk] (4.4721,2.6833) circle[radius=0.5];
  \draw[halfdisk] (4.4721,3.1305) circle[radius=0.5];
  \draw[halfdisk] (4.4721,3.5777) circle[radius=0.5];
  \draw[halfdisk] (4.4721,4.0249) circle[radius=0.5];
  \draw[halfdisk] (4.4721,4.4721) circle[radius=0.5];
  \draw[halfdisk] (4.4721,4.9193) circle[radius=0.5];
  \draw[halfdisk] (4.4721,5.3666) circle[radius=0.5];
  \draw[halfdisk] (4.4721,5.8138) circle[radius=0.5];
  \draw[halfdisk] (4.4721,6.261) circle[radius=0.5];
  \draw[halfdisk] (4.4721,6.7082) circle[radius=0.5];
  \draw[halfdisk] (4.4721,7.1554) circle[radius=0.5];
  \draw[halfdisk] (4.4721,7.6026) circle[radius=0.5];
  \draw[halfdisk] (4.4721,8.0498) circle[radius=0.5];
  \draw[halfdisk] (4.4721,8.4971) circle[radius=0.5];
  \draw[halfdisk] (4.4721,8.9443) circle[radius=0.5];
  \draw[halfdisk] (4.4721,9.3915) circle[radius=0.5];
  \draw[halfdisk] (4.4721,9.8387) circle[radius=0.5];
  \draw[halfdisk] (4.9193,0) circle[radius=0.5];
  \draw[halfdisk] (4.9193,0.4472) circle[radius=0.5];
  \draw[halfdisk] (4.9193,0.8944) circle[radius=0.5];
  \draw[halfdisk] (4.9193,1.3416) circle[radius=0.5];
  \draw[halfdisk] (4.9193,1.7889) circle[radius=0.5];
  \draw[halfdisk] (4.9193,2.2361) circle[radius=0.5];
  \draw[halfdisk] (4.9193,2.6833) circle[radius=0.5];
  \draw[halfdisk] (4.9193,3.1305) circle[radius=0.5];
  \draw[halfdisk] (4.9193,3.5777) circle[radius=0.5];
  \draw[halfdisk] (4.9193,4.0249) circle[radius=0.5];
  \draw[halfdisk] (4.9193,4.4721) circle[radius=0.5];
  \draw[halfdisk] (4.9193,4.9193) circle[radius=0.5];
  \draw[halfdisk] (4.9193,5.3666) circle[radius=0.5];
  \draw[halfdisk] (4.9193,5.8138) circle[radius=0.5];
  \draw[halfdisk] (4.9193,6.261) circle[radius=0.5];
  \draw[halfdisk] (4.9193,6.7082) circle[radius=0.5];
  \draw[halfdisk] (4.9193,7.1554) circle[radius=0.5];
  \draw[halfdisk] (4.9193,7.6026) circle[radius=0.5];
  \draw[halfdisk] (4.9193,8.0498) circle[radius=0.5];
  \draw[halfdisk] (4.9193,8.4971) circle[radius=0.5];
  \draw[halfdisk] (4.9193,8.9443) circle[radius=0.5];
  \draw[halfdisk] (4.9193,9.3915) circle[radius=0.5];
  \draw[halfdisk] (4.9193,9.8387) circle[radius=0.5];
  \draw[halfdisk] (5.3666,0) circle[radius=0.5];
  \draw[halfdisk] (5.3666,0.4472) circle[radius=0.5];
  \draw[halfdisk] (5.3666,0.8944) circle[radius=0.5];
  \draw[halfdisk] (5.3666,1.3416) circle[radius=0.5];
  \draw[halfdisk] (5.3666,1.7889) circle[radius=0.5];
  \draw[halfdisk] (5.3666,2.2361) circle[radius=0.5];
  \draw[halfdisk] (5.3666,2.6833) circle[radius=0.5];
  \draw[halfdisk] (5.3666,3.1305) circle[radius=0.5];
  \draw[halfdisk] (5.3666,3.5777) circle[radius=0.5];
  \draw[halfdisk] (5.3666,4.0249) circle[radius=0.5];
  \draw[halfdisk] (5.3666,4.4721) circle[radius=0.5];
  \draw[halfdisk] (5.3666,4.9193) circle[radius=0.5];
  \draw[halfdisk] (5.3666,5.3666) circle[radius=0.5];
  \draw[halfdisk] (5.3666,5.8138) circle[radius=0.5];
  \draw[halfdisk] (5.3666,6.261) circle[radius=0.5];
  \draw[halfdisk] (5.3666,6.7082) circle[radius=0.5];
  \draw[halfdisk] (5.3666,7.1554) circle[radius=0.5];
  \draw[halfdisk] (5.3666,7.6026) circle[radius=0.5];
  \draw[halfdisk] (5.3666,8.0498) circle[radius=0.5];
  \draw[halfdisk] (5.3666,8.4971) circle[radius=0.5];
  \draw[halfdisk] (5.3666,8.9443) circle[radius=0.5];
  \draw[halfdisk] (5.3666,9.3915) circle[radius=0.5];
  \draw[halfdisk] (5.3666,9.8387) circle[radius=0.5];
  \draw[halfdisk] (5.8138,0) circle[radius=0.5];
  \draw[halfdisk] (5.8138,0.4472) circle[radius=0.5];
  \draw[halfdisk] (5.8138,0.8944) circle[radius=0.5];
  \draw[halfdisk] (5.8138,1.3416) circle[radius=0.5];
  \draw[halfdisk] (5.8138,1.7889) circle[radius=0.5];
  \draw[halfdisk] (5.8138,2.2361) circle[radius=0.5];
  \draw[halfdisk] (5.8138,2.6833) circle[radius=0.5];
  \draw[halfdisk] (5.8138,3.1305) circle[radius=0.5];
  \draw[halfdisk] (5.8138,3.5777) circle[radius=0.5];
  \draw[halfdisk] (5.8138,4.0249) circle[radius=0.5];
  \draw[halfdisk] (5.8138,4.4721) circle[radius=0.5];
  \draw[halfdisk] (5.8138,4.9193) circle[radius=0.5];
  \draw[halfdisk] (5.8138,5.3666) circle[radius=0.5];
  \draw[halfdisk] (5.8138,5.8138) circle[radius=0.5];
  \draw[halfdisk] (5.8138,6.261) circle[radius=0.5];
  \draw[halfdisk] (5.8138,6.7082) circle[radius=0.5];
  \draw[halfdisk] (5.8138,7.1554) circle[radius=0.5];
  \draw[halfdisk] (5.8138,7.6026) circle[radius=0.5];
  \draw[halfdisk] (5.8138,8.0498) circle[radius=0.5];
  \draw[halfdisk] (5.8138,8.4971) circle[radius=0.5];
  \draw[halfdisk] (5.8138,8.9443) circle[radius=0.5];
  \draw[halfdisk] (5.8138,9.3915) circle[radius=0.5];
  \draw[halfdisk] (5.8138,9.8387) circle[radius=0.5];
  \draw[halfdisk] (6.261,0) circle[radius=0.5];
  \draw[halfdisk] (6.261,0.4472) circle[radius=0.5];
  \draw[halfdisk] (6.261,0.8944) circle[radius=0.5];
  \draw[halfdisk] (6.261,1.3416) circle[radius=0.5];
  \draw[halfdisk] (6.261,1.7889) circle[radius=0.5];
  \draw[halfdisk] (6.261,2.2361) circle[radius=0.5];
  \draw[halfdisk] (6.261,2.6833) circle[radius=0.5];
  \draw[halfdisk] (6.261,3.1305) circle[radius=0.5];
  \draw[halfdisk] (6.261,3.5777) circle[radius=0.5];
  \draw[halfdisk] (6.261,4.0249) circle[radius=0.5];
  \draw[halfdisk] (6.261,4.4721) circle[radius=0.5];
  \draw[halfdisk] (6.261,4.9193) circle[radius=0.5];
  \draw[halfdisk] (6.261,5.3666) circle[radius=0.5];
  \draw[halfdisk] (6.261,5.8138) circle[radius=0.5];
  \draw[halfdisk] (6.261,6.261) circle[radius=0.5];
  \draw[halfdisk] (6.261,6.7082) circle[radius=0.5];
  \draw[halfdisk] (6.261,7.1554) circle[radius=0.5];
  \draw[halfdisk] (6.261,7.6026) circle[radius=0.5];
  \draw[halfdisk] (6.261,8.0498) circle[radius=0.5];
  \draw[halfdisk] (6.261,8.4971) circle[radius=0.5];
  \draw[halfdisk] (6.261,8.9443) circle[radius=0.5];
  \draw[halfdisk] (6.261,9.3915) circle[radius=0.5];
  \draw[halfdisk] (6.261,9.8387) circle[radius=0.5];
  \draw[halfdisk] (6.7082,0) circle[radius=0.5];
  \draw[halfdisk] (6.7082,0.4472) circle[radius=0.5];
  \draw[halfdisk] (6.7082,0.8944) circle[radius=0.5];
  \draw[halfdisk] (6.7082,1.3416) circle[radius=0.5];
  \draw[halfdisk] (6.7082,1.7889) circle[radius=0.5];
  \draw[halfdisk] (6.7082,2.2361) circle[radius=0.5];
  \draw[halfdisk] (6.7082,2.6833) circle[radius=0.5];
  \draw[halfdisk] (6.7082,3.1305) circle[radius=0.5];
  \draw[halfdisk] (6.7082,3.5777) circle[radius=0.5];
  \draw[halfdisk] (6.7082,4.0249) circle[radius=0.5];
  \draw[halfdisk] (6.7082,4.4721) circle[radius=0.5];
  \draw[halfdisk] (6.7082,4.9193) circle[radius=0.5];
  \draw[halfdisk] (6.7082,5.3666) circle[radius=0.5];
  \draw[halfdisk] (6.7082,5.8138) circle[radius=0.5];
  \draw[halfdisk] (6.7082,6.261) circle[radius=0.5];
  \draw[halfdisk] (6.7082,6.7082) circle[radius=0.5];
  \draw[halfdisk] (6.7082,7.1554) circle[radius=0.5];
  \draw[halfdisk] (6.7082,7.6026) circle[radius=0.5];
  \draw[halfdisk] (6.7082,8.0498) circle[radius=0.5];
  \draw[halfdisk] (6.7082,8.4971) circle[radius=0.5];
  \draw[halfdisk] (6.7082,8.9443) circle[radius=0.5];
  \draw[halfdisk] (6.7082,9.3915) circle[radius=0.5];
  \draw[halfdisk] (6.7082,9.8387) circle[radius=0.5];
  \draw[halfdisk] (7.1554,0) circle[radius=0.5];
  \draw[halfdisk] (7.1554,0.4472) circle[radius=0.5];
  \draw[halfdisk] (7.1554,0.8944) circle[radius=0.5];
  \draw[halfdisk] (7.1554,1.3416) circle[radius=0.5];
  \draw[halfdisk] (7.1554,1.7889) circle[radius=0.5];
  \draw[halfdisk] (7.1554,2.2361) circle[radius=0.5];
  \draw[halfdisk] (7.1554,2.6833) circle[radius=0.5];
  \draw[halfdisk] (7.1554,3.1305) circle[radius=0.5];
  \draw[halfdisk] (7.1554,3.5777) circle[radius=0.5];
  \draw[halfdisk] (7.1554,4.0249) circle[radius=0.5];
  \draw[halfdisk] (7.1554,4.4721) circle[radius=0.5];
  \draw[halfdisk] (7.1554,4.9193) circle[radius=0.5];
  \draw[halfdisk] (7.1554,5.3666) circle[radius=0.5];
  \draw[halfdisk] (7.1554,5.8138) circle[radius=0.5];
  \draw[halfdisk] (7.1554,6.261) circle[radius=0.5];
  \draw[halfdisk] (7.1554,6.7082) circle[radius=0.5];
  \draw[halfdisk] (7.1554,7.1554) circle[radius=0.5];
  \draw[halfdisk] (7.1554,7.6026) circle[radius=0.5];
  \draw[halfdisk] (7.1554,8.0498) circle[radius=0.5];
  \draw[halfdisk] (7.1554,8.4971) circle[radius=0.5];
  \draw[halfdisk] (7.1554,8.9443) circle[radius=0.5];
  \draw[halfdisk] (7.1554,9.3915) circle[radius=0.5];
  \draw[halfdisk] (7.1554,9.8387) circle[radius=0.5];
  \draw[halfdisk] (7.6026,0) circle[radius=0.5];
  \draw[halfdisk] (7.6026,0.4472) circle[radius=0.5];
  \draw[halfdisk] (7.6026,0.8944) circle[radius=0.5];
  \draw[halfdisk] (7.6026,1.3416) circle[radius=0.5];
  \draw[halfdisk] (7.6026,1.7889) circle[radius=0.5];
  \draw[halfdisk] (7.6026,2.2361) circle[radius=0.5];
  \draw[halfdisk] (7.6026,2.6833) circle[radius=0.5];
  \draw[halfdisk] (7.6026,3.1305) circle[radius=0.5];
  \draw[halfdisk] (7.6026,3.5777) circle[radius=0.5];
  \draw[halfdisk] (7.6026,4.0249) circle[radius=0.5];
  \draw[halfdisk] (7.6026,4.4721) circle[radius=0.5];
  \draw[halfdisk] (7.6026,4.9193) circle[radius=0.5];
  \draw[halfdisk] (7.6026,5.3666) circle[radius=0.5];
  \draw[halfdisk] (7.6026,5.8138) circle[radius=0.5];
  \draw[halfdisk] (7.6026,6.261) circle[radius=0.5];
  \draw[halfdisk] (7.6026,6.7082) circle[radius=0.5];
  \draw[halfdisk] (7.6026,7.1554) circle[radius=0.5];
  \draw[halfdisk] (7.6026,7.6026) circle[radius=0.5];
  \draw[halfdisk] (7.6026,8.0498) circle[radius=0.5];
  \draw[halfdisk] (7.6026,8.4971) circle[radius=0.5];
  \draw[halfdisk] (7.6026,8.9443) circle[radius=0.5];
  \draw[halfdisk] (7.6026,9.3915) circle[radius=0.5];
  \draw[halfdisk] (7.6026,9.8387) circle[radius=0.5];
  \draw[halfdisk] (8.0498,0) circle[radius=0.5];
  \draw[halfdisk] (8.0498,0.4472) circle[radius=0.5];
  \draw[halfdisk] (8.0498,0.8944) circle[radius=0.5];
  \draw[halfdisk] (8.0498,1.3416) circle[radius=0.5];
  \draw[halfdisk] (8.0498,1.7889) circle[radius=0.5];
  \draw[halfdisk] (8.0498,2.2361) circle[radius=0.5];
  \draw[halfdisk] (8.0498,2.6833) circle[radius=0.5];
  \draw[halfdisk] (8.0498,3.1305) circle[radius=0.5];
  \draw[halfdisk] (8.0498,3.5777) circle[radius=0.5];
  \draw[halfdisk] (8.0498,4.0249) circle[radius=0.5];
  \draw[halfdisk] (8.0498,4.4721) circle[radius=0.5];
  \draw[halfdisk] (8.0498,4.9193) circle[radius=0.5];
  \draw[halfdisk] (8.0498,5.3666) circle[radius=0.5];
  \draw[halfdisk] (8.0498,5.8138) circle[radius=0.5];
  \draw[halfdisk] (8.0498,6.261) circle[radius=0.5];
  \draw[halfdisk] (8.0498,6.7082) circle[radius=0.5];
  \draw[halfdisk] (8.0498,7.1554) circle[radius=0.5];
  \draw[halfdisk] (8.0498,7.6026) circle[radius=0.5];
  \draw[halfdisk] (8.0498,8.0498) circle[radius=0.5];
  \draw[halfdisk] (8.0498,8.4971) circle[radius=0.5];
  \draw[halfdisk] (8.0498,8.9443) circle[radius=0.5];
  \draw[halfdisk] (8.0498,9.3915) circle[radius=0.5];
  \draw[halfdisk] (8.0498,9.8387) circle[radius=0.5];
  \draw[halfdisk] (8.4971,0) circle[radius=0.5];
  \draw[halfdisk] (8.4971,0.4472) circle[radius=0.5];
  \draw[halfdisk] (8.4971,0.8944) circle[radius=0.5];
  \draw[halfdisk] (8.4971,1.3416) circle[radius=0.5];
  \draw[halfdisk] (8.4971,1.7889) circle[radius=0.5];
  \draw[halfdisk] (8.4971,2.2361) circle[radius=0.5];
  \draw[halfdisk] (8.4971,2.6833) circle[radius=0.5];
  \draw[halfdisk] (8.4971,3.1305) circle[radius=0.5];
  \draw[halfdisk] (8.4971,3.5777) circle[radius=0.5];
  \draw[halfdisk] (8.4971,4.0249) circle[radius=0.5];
  \draw[halfdisk] (8.4971,4.4721) circle[radius=0.5];
  \draw[halfdisk] (8.4971,4.9193) circle[radius=0.5];
  \draw[halfdisk] (8.4971,5.3666) circle[radius=0.5];
  \draw[halfdisk] (8.4971,5.8138) circle[radius=0.5];
  \draw[halfdisk] (8.4971,6.261) circle[radius=0.5];
  \draw[halfdisk] (8.4971,6.7082) circle[radius=0.5];
  \draw[halfdisk] (8.4971,7.1554) circle[radius=0.5];
  \draw[halfdisk] (8.4971,7.6026) circle[radius=0.5];
  \draw[halfdisk] (8.4971,8.0498) circle[radius=0.5];
  \draw[halfdisk] (8.4971,8.4971) circle[radius=0.5];
  \draw[halfdisk] (8.4971,8.9443) circle[radius=0.5];
  \draw[halfdisk] (8.4971,9.3915) circle[radius=0.5];
  \draw[halfdisk] (8.4971,9.8387) circle[radius=0.5];
  \draw[halfdisk] (8.9443,0) circle[radius=0.5];
  \draw[halfdisk] (8.9443,0.4472) circle[radius=0.5];
  \draw[halfdisk] (8.9443,0.8944) circle[radius=0.5];
  \draw[halfdisk] (8.9443,1.3416) circle[radius=0.5];
  \draw[halfdisk] (8.9443,1.7889) circle[radius=0.5];
  \draw[halfdisk] (8.9443,2.2361) circle[radius=0.5];
  \draw[halfdisk] (8.9443,2.6833) circle[radius=0.5];
  \draw[halfdisk] (8.9443,3.1305) circle[radius=0.5];
  \draw[halfdisk] (8.9443,3.5777) circle[radius=0.5];
  \draw[halfdisk] (8.9443,4.0249) circle[radius=0.5];
  \draw[halfdisk] (8.9443,4.4721) circle[radius=0.5];
  \draw[halfdisk] (8.9443,4.9193) circle[radius=0.5];
  \draw[halfdisk] (8.9443,5.3666) circle[radius=0.5];
  \draw[halfdisk] (8.9443,5.8138) circle[radius=0.5];
  \draw[halfdisk] (8.9443,6.261) circle[radius=0.5];
  \draw[halfdisk] (8.9443,6.7082) circle[radius=0.5];
  \draw[halfdisk] (8.9443,7.1554) circle[radius=0.5];
  \draw[halfdisk] (8.9443,7.6026) circle[radius=0.5];
  \draw[halfdisk] (8.9443,8.0498) circle[radius=0.5];
  \draw[halfdisk] (8.9443,8.4971) circle[radius=0.5];
  \draw[halfdisk] (8.9443,8.9443) circle[radius=0.5];
  \draw[halfdisk] (8.9443,9.3915) circle[radius=0.5];
  \draw[halfdisk] (8.9443,9.8387) circle[radius=0.5];
  \draw[halfdisk] (9.3915,0) circle[radius=0.5];
  \draw[halfdisk] (9.3915,0.4472) circle[radius=0.5];
  \draw[halfdisk] (9.3915,0.8944) circle[radius=0.5];
  \draw[halfdisk] (9.3915,1.3416) circle[radius=0.5];
  \draw[halfdisk] (9.3915,1.7889) circle[radius=0.5];
  \draw[halfdisk] (9.3915,2.2361) circle[radius=0.5];
  \draw[halfdisk] (9.3915,2.6833) circle[radius=0.5];
  \draw[halfdisk] (9.3915,3.1305) circle[radius=0.5];
  \draw[halfdisk] (9.3915,3.5777) circle[radius=0.5];
  \draw[halfdisk] (9.3915,4.0249) circle[radius=0.5];
  \draw[halfdisk] (9.3915,4.4721) circle[radius=0.5];
  \draw[halfdisk] (9.3915,4.9193) circle[radius=0.5];
  \draw[halfdisk] (9.3915,5.3666) circle[radius=0.5];
  \draw[halfdisk] (9.3915,5.8138) circle[radius=0.5];
  \draw[halfdisk] (9.3915,6.261) circle[radius=0.5];
  \draw[halfdisk] (9.3915,6.7082) circle[radius=0.5];
  \draw[halfdisk] (9.3915,7.1554) circle[radius=0.5];
  \draw[halfdisk] (9.3915,7.6026) circle[radius=0.5];
  \draw[halfdisk] (9.3915,8.0498) circle[radius=0.5];
  \draw[halfdisk] (9.3915,8.4971) circle[radius=0.5];
  \draw[halfdisk] (9.3915,8.9443) circle[radius=0.5];
  \draw[halfdisk] (9.3915,9.3915) circle[radius=0.5];
  \draw[halfdisk] (9.3915,9.8387) circle[radius=0.5];
  \draw[halfdisk] (9.8387,0) circle[radius=0.5];
  \draw[halfdisk] (9.8387,0.4472) circle[radius=0.5];
  \draw[halfdisk] (9.8387,0.8944) circle[radius=0.5];
  \draw[halfdisk] (9.8387,1.3416) circle[radius=0.5];
  \draw[halfdisk] (9.8387,1.7889) circle[radius=0.5];
  \draw[halfdisk] (9.8387,2.2361) circle[radius=0.5];
  \draw[halfdisk] (9.8387,2.6833) circle[radius=0.5];
  \draw[halfdisk] (9.8387,3.1305) circle[radius=0.5];
  \draw[halfdisk] (9.8387,3.5777) circle[radius=0.5];
  \draw[halfdisk] (9.8387,4.0249) circle[radius=0.5];
  \draw[halfdisk] (9.8387,4.4721) circle[radius=0.5];
  \draw[halfdisk] (9.8387,4.9193) circle[radius=0.5];
  \draw[halfdisk] (9.8387,5.3666) circle[radius=0.5];
  \draw[halfdisk] (9.8387,5.8138) circle[radius=0.5];
  \draw[halfdisk] (9.8387,6.261) circle[radius=0.5];
  \draw[halfdisk] (9.8387,6.7082) circle[radius=0.5];
  \draw[halfdisk] (9.8387,7.1554) circle[radius=0.5];
  \draw[halfdisk] (9.8387,7.6026) circle[radius=0.5];
  \draw[halfdisk] (9.8387,8.0498) circle[radius=0.5];
  \draw[halfdisk] (9.8387,8.4971) circle[radius=0.5];
  \draw[halfdisk] (9.8387,8.9443) circle[radius=0.5];
  \draw[halfdisk] (9.8387,9.3915) circle[radius=0.5];
  \draw[halfdisk] (9.8387,9.8387) circle[radius=0.5];
  \draw[unit] (0,0) -- (0.4472,0.8944);
  \draw[unit] (0,0) -- (0.8944,0.4472);
  \draw[unit] (0,0.4472) -- (0.4472,1.3416);
  \draw[unit] (0,0.4472) -- (0.8944,0.8944);
  \draw[unit] (0,0.4472) -- (0.8944,0);
  \draw[unit] (0,0.8944) -- (0.4472,1.7889);
  \draw[unit] (0,0.8944) -- (0.4472,0);
  \draw[unit] (0,0.8944) -- (0.8944,1.3416);
  \draw[unit] (0,0.8944) -- (0.8944,0.4472);
  \draw[unit] (0,1.3416) -- (0.4472,2.2361);
  \draw[unit] (0,1.3416) -- (0.4472,0.4472);
  \draw[unit] (0,1.3416) -- (0.8944,1.7889);
  \draw[unit] (0,1.3416) -- (0.8944,0.8944);
  \draw[unit] (0,1.7889) -- (0.4472,2.6833);
  \draw[unit] (0,1.7889) -- (0.4472,0.8944);
  \draw[unit] (0,1.7889) -- (0.8944,2.2361);
  \draw[unit] (0,1.7889) -- (0.8944,1.3416);
  \draw[unit] (0,2.2361) -- (0.4472,3.1305);
  \draw[unit] (0,2.2361) -- (0.4472,1.3416);
  \draw[unit] (0,2.2361) -- (0.8944,2.6833);
  \draw[unit] (0,2.2361) -- (0.8944,1.7889);
  \draw[unit] (0,2.6833) -- (0.4472,3.5777);
  \draw[unit] (0,2.6833) -- (0.4472,1.7889);
  \draw[unit] (0,2.6833) -- (0.8944,3.1305);
  \draw[unit] (0,2.6833) -- (0.8944,2.2361);
  \draw[unit] (0,3.1305) -- (0.4472,4.0249);
  \draw[unit] (0,3.1305) -- (0.4472,2.2361);
  \draw[unit] (0,3.1305) -- (0.8944,3.5777);
  \draw[unit] (0,3.1305) -- (0.8944,2.6833);
  \draw[unit] (0,3.5777) -- (0.4472,4.4721);
  \draw[unit] (0,3.5777) -- (0.4472,2.6833);
  \draw[unit] (0,3.5777) -- (0.8944,4.0249);
  \draw[unit] (0,3.5777) -- (0.8944,3.1305);
  \draw[unit] (0,4.0249) -- (0.4472,4.9193);
  \draw[unit] (0,4.0249) -- (0.4472,3.1305);
  \draw[unit] (0,4.0249) -- (0.8944,4.4721);
  \draw[unit] (0,4.0249) -- (0.8944,3.5777);
  \draw[unit] (0,4.4721) -- (0.4472,5.3666);
  \draw[unit] (0,4.4721) -- (0.4472,3.5777);
  \draw[unit] (0,4.4721) -- (0.8944,4.9193);
  \draw[unit] (0,4.4721) -- (0.8944,4.0249);
  \draw[unit] (0,4.9193) -- (0.4472,5.8138);
  \draw[unit] (0,4.9193) -- (0.4472,4.0249);
  \draw[unit] (0,4.9193) -- (0.8944,5.3666);
  \draw[unit] (0,4.9193) -- (0.8944,4.4721);
  \draw[unit] (0,5.3666) -- (0.4472,6.261);
  \draw[unit] (0,5.3666) -- (0.4472,4.4721);
  \draw[unit] (0,5.3666) -- (0.8944,5.8138);
  \draw[unit] (0,5.3666) -- (0.8944,4.9193);
  \draw[unit] (0,5.8138) -- (0.4472,6.7082);
  \draw[unit] (0,5.8138) -- (0.4472,4.9193);
  \draw[unit] (0,5.8138) -- (0.8944,6.261);
  \draw[unit] (0,5.8138) -- (0.8944,5.3666);
  \draw[unit] (0,6.261) -- (0.4472,7.1554);
  \draw[unit] (0,6.261) -- (0.4472,5.3666);
  \draw[unit] (0,6.261) -- (0.8944,6.7082);
  \draw[unit] (0,6.261) -- (0.8944,5.8138);
  \draw[unit] (0,6.7082) -- (0.4472,7.6026);
  \draw[unit] (0,6.7082) -- (0.4472,5.8138);
  \draw[unit] (0,6.7082) -- (0.8944,7.1554);
  \draw[unit] (0,6.7082) -- (0.8944,6.261);
  \draw[unit] (0,7.1554) -- (0.4472,8.0498);
  \draw[unit] (0,7.1554) -- (0.4472,6.261);
  \draw[unit] (0,7.1554) -- (0.8944,7.6026);
  \draw[unit] (0,7.1554) -- (0.8944,6.7082);
  \draw[unit] (0,7.6026) -- (0.4472,8.4971);
  \draw[unit] (0,7.6026) -- (0.4472,6.7082);
  \draw[unit] (0,7.6026) -- (0.8944,8.0498);
  \draw[unit] (0,7.6026) -- (0.8944,7.1554);
  \draw[unit] (0,8.0498) -- (0.4472,8.9443);
  \draw[unit] (0,8.0498) -- (0.4472,7.1554);
  \draw[unit] (0,8.0498) -- (0.8944,8.4971);
  \draw[unit] (0,8.0498) -- (0.8944,7.6026);
  \draw[unit] (0,8.4971) -- (0.4472,9.3915);
  \draw[unit] (0,8.4971) -- (0.4472,7.6026);
  \draw[unit] (0,8.4971) -- (0.8944,8.9443);
  \draw[unit] (0,8.4971) -- (0.8944,8.0498);
  \draw[unit] (0,8.9443) -- (0.4472,9.8387);
  \draw[unit] (0,8.9443) -- (0.4472,8.0498);
  \draw[unit] (0,8.9443) -- (0.8944,9.3915);
  \draw[unit] (0,8.9443) -- (0.8944,8.4971);
  \draw[unit] (0,9.3915) -- (0.4472,8.4971);
  \draw[unit] (0,9.3915) -- (0.8944,9.8387);
  \draw[unit] (0,9.3915) -- (0.8944,8.9443);
  \draw[unit] (0,9.8387) -- (0.4472,8.9443);
  \draw[unit] (0,9.8387) -- (0.8944,9.3915);
  \draw[unit] (0.4472,0) -- (0.8944,0.8944);
  \draw[unit] (0.4472,0) -- (1.3416,0.4472);
  \draw[unit] (0.4472,0.4472) -- (0.8944,1.3416);
  \draw[unit] (0.4472,0.4472) -- (1.3416,0.8944);
  \draw[unit] (0.4472,0.4472) -- (1.3416,0);
  \draw[unit] (0.4472,0.8944) -- (0.8944,1.7889);
  \draw[unit] (0.4472,0.8944) -- (0.8944,0);
  \draw[unit] (0.4472,0.8944) -- (1.3416,1.3416);
  \draw[unit] (0.4472,0.8944) -- (1.3416,0.4472);
  \draw[unit] (0.4472,1.3416) -- (0.8944,2.2361);
  \draw[unit] (0.4472,1.3416) -- (0.8944,0.4472);
  \draw[unit] (0.4472,1.3416) -- (1.3416,1.7889);
  \draw[unit] (0.4472,1.3416) -- (1.3416,0.8944);
  \draw[unit] (0.4472,1.7889) -- (0.8944,2.6833);
  \draw[unit] (0.4472,1.7889) -- (0.8944,0.8944);
  \draw[unit] (0.4472,1.7889) -- (1.3416,2.2361);
  \draw[unit] (0.4472,1.7889) -- (1.3416,1.3416);
  \draw[unit] (0.4472,2.2361) -- (0.8944,3.1305);
  \draw[unit] (0.4472,2.2361) -- (0.8944,1.3416);
  \draw[unit] (0.4472,2.2361) -- (1.3416,2.6833);
  \draw[unit] (0.4472,2.2361) -- (1.3416,1.7889);
  \draw[unit] (0.4472,2.6833) -- (0.8944,3.5777);
  \draw[unit] (0.4472,2.6833) -- (0.8944,1.7889);
  \draw[unit] (0.4472,2.6833) -- (1.3416,3.1305);
  \draw[unit] (0.4472,2.6833) -- (1.3416,2.2361);
  \draw[unit] (0.4472,3.1305) -- (0.8944,4.0249);
  \draw[unit] (0.4472,3.1305) -- (0.8944,2.2361);
  \draw[unit] (0.4472,3.1305) -- (1.3416,3.5777);
  \draw[unit] (0.4472,3.1305) -- (1.3416,2.6833);
  \draw[unit] (0.4472,3.5777) -- (0.8944,4.4721);
  \draw[unit] (0.4472,3.5777) -- (0.8944,2.6833);
  \draw[unit] (0.4472,3.5777) -- (1.3416,4.0249);
  \draw[unit] (0.4472,3.5777) -- (1.3416,3.1305);
  \draw[unit] (0.4472,4.0249) -- (0.8944,4.9193);
  \draw[unit] (0.4472,4.0249) -- (0.8944,3.1305);
  \draw[unit] (0.4472,4.0249) -- (1.3416,4.4721);
  \draw[unit] (0.4472,4.0249) -- (1.3416,3.5777);
  \draw[unit] (0.4472,4.4721) -- (0.8944,5.3666);
  \draw[unit] (0.4472,4.4721) -- (0.8944,3.5777);
  \draw[unit] (0.4472,4.4721) -- (1.3416,4.9193);
  \draw[unit] (0.4472,4.4721) -- (1.3416,4.0249);
  \draw[unit] (0.4472,4.9193) -- (0.8944,5.8138);
  \draw[unit] (0.4472,4.9193) -- (0.8944,4.0249);
  \draw[unit] (0.4472,4.9193) -- (1.3416,5.3666);
  \draw[unit] (0.4472,4.9193) -- (1.3416,4.4721);
  \draw[unit] (0.4472,5.3666) -- (0.8944,6.261);
  \draw[unit] (0.4472,5.3666) -- (0.8944,4.4721);
  \draw[unit] (0.4472,5.3666) -- (1.3416,5.8138);
  \draw[unit] (0.4472,5.3666) -- (1.3416,4.9193);
  \draw[unit] (0.4472,5.8138) -- (0.8944,6.7082);
  \draw[unit] (0.4472,5.8138) -- (0.8944,4.9193);
  \draw[unit] (0.4472,5.8138) -- (1.3416,6.261);
  \draw[unit] (0.4472,5.8138) -- (1.3416,5.3666);
  \draw[unit] (0.4472,6.261) -- (0.8944,7.1554);
  \draw[unit] (0.4472,6.261) -- (0.8944,5.3666);
  \draw[unit] (0.4472,6.261) -- (1.3416,6.7082);
  \draw[unit] (0.4472,6.261) -- (1.3416,5.8138);
  \draw[unit] (0.4472,6.7082) -- (0.8944,7.6026);
  \draw[unit] (0.4472,6.7082) -- (0.8944,5.8138);
  \draw[unit] (0.4472,6.7082) -- (1.3416,7.1554);
  \draw[unit] (0.4472,6.7082) -- (1.3416,6.261);
  \draw[unit] (0.4472,7.1554) -- (0.8944,8.0498);
  \draw[unit] (0.4472,7.1554) -- (0.8944,6.261);
  \draw[unit] (0.4472,7.1554) -- (1.3416,7.6026);
  \draw[unit] (0.4472,7.1554) -- (1.3416,6.7082);
  \draw[unit] (0.4472,7.6026) -- (0.8944,8.4971);
  \draw[unit] (0.4472,7.6026) -- (0.8944,6.7082);
  \draw[unit] (0.4472,7.6026) -- (1.3416,8.0498);
  \draw[unit] (0.4472,7.6026) -- (1.3416,7.1554);
  \draw[unit] (0.4472,8.0498) -- (0.8944,8.9443);
  \draw[unit] (0.4472,8.0498) -- (0.8944,7.1554);
  \draw[unit] (0.4472,8.0498) -- (1.3416,8.4971);
  \draw[unit] (0.4472,8.0498) -- (1.3416,7.6026);
  \draw[unit] (0.4472,8.4971) -- (0.8944,9.3915);
  \draw[unit] (0.4472,8.4971) -- (0.8944,7.6026);
  \draw[unit] (0.4472,8.4971) -- (1.3416,8.9443);
  \draw[unit] (0.4472,8.4971) -- (1.3416,8.0498);
  \draw[unit] (0.4472,8.9443) -- (0.8944,9.8387);
  \draw[unit] (0.4472,8.9443) -- (0.8944,8.0498);
  \draw[unit] (0.4472,8.9443) -- (1.3416,9.3915);
  \draw[unit] (0.4472,8.9443) -- (1.3416,8.4971);
  \draw[unit] (0.4472,9.3915) -- (0.8944,8.4971);
  \draw[unit] (0.4472,9.3915) -- (1.3416,9.8387);
  \draw[unit] (0.4472,9.3915) -- (1.3416,8.9443);
  \draw[unit] (0.4472,9.8387) -- (0.8944,8.9443);
  \draw[unit] (0.4472,9.8387) -- (1.3416,9.3915);
  \draw[unit] (0.8944,0) -- (1.3416,0.8944);
  \draw[unit] (0.8944,0) -- (1.7889,0.4472);
  \draw[unit] (0.8944,0.4472) -- (1.3416,1.3416);
  \draw[unit] (0.8944,0.4472) -- (1.7889,0.8944);
  \draw[unit] (0.8944,0.4472) -- (1.7889,0);
  \draw[unit] (0.8944,0.8944) -- (1.3416,1.7889);
  \draw[unit] (0.8944,0.8944) -- (1.3416,0);
  \draw[unit] (0.8944,0.8944) -- (1.7889,1.3416);
  \draw[unit] (0.8944,0.8944) -- (1.7889,0.4472);
  \draw[unit] (0.8944,1.3416) -- (1.3416,2.2361);
  \draw[unit] (0.8944,1.3416) -- (1.3416,0.4472);
  \draw[unit] (0.8944,1.3416) -- (1.7889,1.7889);
  \draw[unit] (0.8944,1.3416) -- (1.7889,0.8944);
  \draw[unit] (0.8944,1.7889) -- (1.3416,2.6833);
  \draw[unit] (0.8944,1.7889) -- (1.3416,0.8944);
  \draw[unit] (0.8944,1.7889) -- (1.7889,2.2361);
  \draw[unit] (0.8944,1.7889) -- (1.7889,1.3416);
  \draw[unit] (0.8944,2.2361) -- (1.3416,3.1305);
  \draw[unit] (0.8944,2.2361) -- (1.3416,1.3416);
  \draw[unit] (0.8944,2.2361) -- (1.7889,2.6833);
  \draw[unit] (0.8944,2.2361) -- (1.7889,1.7889);
  \draw[unit] (0.8944,2.6833) -- (1.3416,3.5777);
  \draw[unit] (0.8944,2.6833) -- (1.3416,1.7889);
  \draw[unit] (0.8944,2.6833) -- (1.7889,3.1305);
  \draw[unit] (0.8944,2.6833) -- (1.7889,2.2361);
  \draw[unit] (0.8944,3.1305) -- (1.3416,4.0249);
  \draw[unit] (0.8944,3.1305) -- (1.3416,2.2361);
  \draw[unit] (0.8944,3.1305) -- (1.7889,3.5777);
  \draw[unit] (0.8944,3.1305) -- (1.7889,2.6833);
  \draw[unit] (0.8944,3.5777) -- (1.3416,4.4721);
  \draw[unit] (0.8944,3.5777) -- (1.3416,2.6833);
  \draw[unit] (0.8944,3.5777) -- (1.7889,4.0249);
  \draw[unit] (0.8944,3.5777) -- (1.7889,3.1305);
  \draw[unit] (0.8944,4.0249) -- (1.3416,4.9193);
  \draw[unit] (0.8944,4.0249) -- (1.3416,3.1305);
  \draw[unit] (0.8944,4.0249) -- (1.7889,4.4721);
  \draw[unit] (0.8944,4.0249) -- (1.7889,3.5777);
  \draw[unit] (0.8944,4.4721) -- (1.3416,5.3666);
  \draw[unit] (0.8944,4.4721) -- (1.3416,3.5777);
  \draw[unit] (0.8944,4.4721) -- (1.7889,4.9193);
  \draw[unit] (0.8944,4.4721) -- (1.7889,4.0249);
  \draw[unit] (0.8944,4.9193) -- (1.3416,5.8138);
  \draw[unit] (0.8944,4.9193) -- (1.3416,4.0249);
  \draw[unit] (0.8944,4.9193) -- (1.7889,5.3666);
  \draw[unit] (0.8944,4.9193) -- (1.7889,4.4721);
  \draw[unit] (0.8944,5.3666) -- (1.3416,6.261);
  \draw[unit] (0.8944,5.3666) -- (1.3416,4.4721);
  \draw[unit] (0.8944,5.3666) -- (1.7889,5.8138);
  \draw[unit] (0.8944,5.3666) -- (1.7889,4.9193);
  \draw[unit] (0.8944,5.8138) -- (1.3416,6.7082);
  \draw[unit] (0.8944,5.8138) -- (1.3416,4.9193);
  \draw[unit] (0.8944,5.8138) -- (1.7889,6.261);
  \draw[unit] (0.8944,5.8138) -- (1.7889,5.3666);
  \draw[unit] (0.8944,6.261) -- (1.3416,7.1554);
  \draw[unit] (0.8944,6.261) -- (1.3416,5.3666);
  \draw[unit] (0.8944,6.261) -- (1.7889,6.7082);
  \draw[unit] (0.8944,6.261) -- (1.7889,5.8138);
  \draw[unit] (0.8944,6.7082) -- (1.3416,7.6026);
  \draw[unit] (0.8944,6.7082) -- (1.3416,5.8138);
  \draw[unit] (0.8944,6.7082) -- (1.7889,7.1554);
  \draw[unit] (0.8944,6.7082) -- (1.7889,6.261);
  \draw[unit] (0.8944,7.1554) -- (1.3416,8.0498);
  \draw[unit] (0.8944,7.1554) -- (1.3416,6.261);
  \draw[unit] (0.8944,7.1554) -- (1.7889,7.6026);
  \draw[unit] (0.8944,7.1554) -- (1.7889,6.7082);
  \draw[unit] (0.8944,7.6026) -- (1.3416,8.4971);
  \draw[unit] (0.8944,7.6026) -- (1.3416,6.7082);
  \draw[unit] (0.8944,7.6026) -- (1.7889,8.0498);
  \draw[unit] (0.8944,7.6026) -- (1.7889,7.1554);
  \draw[unit] (0.8944,8.0498) -- (1.3416,8.9443);
  \draw[unit] (0.8944,8.0498) -- (1.3416,7.1554);
  \draw[unit] (0.8944,8.0498) -- (1.7889,8.4971);
  \draw[unit] (0.8944,8.0498) -- (1.7889,7.6026);
  \draw[unit] (0.8944,8.4971) -- (1.3416,9.3915);
  \draw[unit] (0.8944,8.4971) -- (1.3416,7.6026);
  \draw[unit] (0.8944,8.4971) -- (1.7889,8.9443);
  \draw[unit] (0.8944,8.4971) -- (1.7889,8.0498);
  \draw[unit] (0.8944,8.9443) -- (1.3416,9.8387);
  \draw[unit] (0.8944,8.9443) -- (1.3416,8.0498);
  \draw[unit] (0.8944,8.9443) -- (1.7889,9.3915);
  \draw[unit] (0.8944,8.9443) -- (1.7889,8.4971);
  \draw[unit] (0.8944,9.3915) -- (1.3416,8.4971);
  \draw[unit] (0.8944,9.3915) -- (1.7889,9.8387);
  \draw[unit] (0.8944,9.3915) -- (1.7889,8.9443);
  \draw[unit] (0.8944,9.8387) -- (1.3416,8.9443);
  \draw[unit] (0.8944,9.8387) -- (1.7889,9.3915);
  \draw[unit] (1.3416,0) -- (1.7889,0.8944);
  \draw[unit] (1.3416,0) -- (2.2361,0.4472);
  \draw[unit] (1.3416,0.4472) -- (1.7889,1.3416);
  \draw[unit] (1.3416,0.4472) -- (2.2361,0.8944);
  \draw[unit] (1.3416,0.4472) -- (2.2361,0);
  \draw[unit] (1.3416,0.8944) -- (1.7889,1.7889);
  \draw[unit] (1.3416,0.8944) -- (1.7889,0);
  \draw[unit] (1.3416,0.8944) -- (2.2361,1.3416);
  \draw[unit] (1.3416,0.8944) -- (2.2361,0.4472);
  \draw[unit] (1.3416,1.3416) -- (1.7889,2.2361);
  \draw[unit] (1.3416,1.3416) -- (1.7889,0.4472);
  \draw[unit] (1.3416,1.3416) -- (2.2361,1.7889);
  \draw[unit] (1.3416,1.3416) -- (2.2361,0.8944);
  \draw[unit] (1.3416,1.7889) -- (1.7889,2.6833);
  \draw[unit] (1.3416,1.7889) -- (1.7889,0.8944);
  \draw[unit] (1.3416,1.7889) -- (2.2361,2.2361);
  \draw[unit] (1.3416,1.7889) -- (2.2361,1.3416);
  \draw[unit] (1.3416,2.2361) -- (1.7889,3.1305);
  \draw[unit] (1.3416,2.2361) -- (1.7889,1.3416);
  \draw[unit] (1.3416,2.2361) -- (2.2361,2.6833);
  \draw[unit] (1.3416,2.2361) -- (2.2361,1.7889);
  \draw[unit] (1.3416,2.6833) -- (1.7889,3.5777);
  \draw[unit] (1.3416,2.6833) -- (1.7889,1.7889);
  \draw[unit] (1.3416,2.6833) -- (2.2361,3.1305);
  \draw[unit] (1.3416,2.6833) -- (2.2361,2.2361);
  \draw[unit] (1.3416,3.1305) -- (1.7889,4.0249);
  \draw[unit] (1.3416,3.1305) -- (1.7889,2.2361);
  \draw[unit] (1.3416,3.1305) -- (2.2361,3.5777);
  \draw[unit] (1.3416,3.1305) -- (2.2361,2.6833);
  \draw[unit] (1.3416,3.5777) -- (1.7889,4.4721);
  \draw[unit] (1.3416,3.5777) -- (1.7889,2.6833);
  \draw[unit] (1.3416,3.5777) -- (2.2361,4.0249);
  \draw[unit] (1.3416,3.5777) -- (2.2361,3.1305);
  \draw[unit] (1.3416,4.0249) -- (1.7889,4.9193);
  \draw[unit] (1.3416,4.0249) -- (1.7889,3.1305);
  \draw[unit] (1.3416,4.0249) -- (2.2361,4.4721);
  \draw[unit] (1.3416,4.0249) -- (2.2361,3.5777);
  \draw[unit] (1.3416,4.4721) -- (1.7889,5.3666);
  \draw[unit] (1.3416,4.4721) -- (1.7889,3.5777);
  \draw[unit] (1.3416,4.4721) -- (2.2361,4.9193);
  \draw[unit] (1.3416,4.4721) -- (2.2361,4.0249);
  \draw[unit] (1.3416,4.9193) -- (1.7889,5.8138);
  \draw[unit] (1.3416,4.9193) -- (1.7889,4.0249);
  \draw[unit] (1.3416,4.9193) -- (2.2361,5.3666);
  \draw[unit] (1.3416,4.9193) -- (2.2361,4.4721);
  \draw[unit] (1.3416,5.3666) -- (1.7889,6.261);
  \draw[unit] (1.3416,5.3666) -- (1.7889,4.4721);
  \draw[unit] (1.3416,5.3666) -- (2.2361,5.8138);
  \draw[unit] (1.3416,5.3666) -- (2.2361,4.9193);
  \draw[unit] (1.3416,5.8138) -- (1.7889,6.7082);
  \draw[unit] (1.3416,5.8138) -- (1.7889,4.9193);
  \draw[unit] (1.3416,5.8138) -- (2.2361,6.261);
  \draw[unit] (1.3416,5.8138) -- (2.2361,5.3666);
  \draw[unit] (1.3416,6.261) -- (1.7889,7.1554);
  \draw[unit] (1.3416,6.261) -- (1.7889,5.3666);
  \draw[unit] (1.3416,6.261) -- (2.2361,6.7082);
  \draw[unit] (1.3416,6.261) -- (2.2361,5.8138);
  \draw[unit] (1.3416,6.7082) -- (1.7889,7.6026);
  \draw[unit] (1.3416,6.7082) -- (1.7889,5.8138);
  \draw[unit] (1.3416,6.7082) -- (2.2361,7.1554);
  \draw[unit] (1.3416,6.7082) -- (2.2361,6.261);
  \draw[unit] (1.3416,7.1554) -- (1.7889,8.0498);
  \draw[unit] (1.3416,7.1554) -- (1.7889,6.261);
  \draw[unit] (1.3416,7.1554) -- (2.2361,7.6026);
  \draw[unit] (1.3416,7.1554) -- (2.2361,6.7082);
  \draw[unit] (1.3416,7.6026) -- (1.7889,8.4971);
  \draw[unit] (1.3416,7.6026) -- (1.7889,6.7082);
  \draw[unit] (1.3416,7.6026) -- (2.2361,8.0498);
  \draw[unit] (1.3416,7.6026) -- (2.2361,7.1554);
  \draw[unit] (1.3416,8.0498) -- (1.7889,8.9443);
  \draw[unit] (1.3416,8.0498) -- (1.7889,7.1554);
  \draw[unit] (1.3416,8.0498) -- (2.2361,8.4971);
  \draw[unit] (1.3416,8.0498) -- (2.2361,7.6026);
  \draw[unit] (1.3416,8.4971) -- (1.7889,9.3915);
  \draw[unit] (1.3416,8.4971) -- (1.7889,7.6026);
  \draw[unit] (1.3416,8.4971) -- (2.2361,8.9443);
  \draw[unit] (1.3416,8.4971) -- (2.2361,8.0498);
  \draw[unit] (1.3416,8.9443) -- (1.7889,9.8387);
  \draw[unit] (1.3416,8.9443) -- (1.7889,8.0498);
  \draw[unit] (1.3416,8.9443) -- (2.2361,9.3915);
  \draw[unit] (1.3416,8.9443) -- (2.2361,8.4971);
  \draw[unit] (1.3416,9.3915) -- (1.7889,8.4971);
  \draw[unit] (1.3416,9.3915) -- (2.2361,9.8387);
  \draw[unit] (1.3416,9.3915) -- (2.2361,8.9443);
  \draw[unit] (1.3416,9.8387) -- (1.7889,8.9443);
  \draw[unit] (1.3416,9.8387) -- (2.2361,9.3915);
  \draw[unit] (1.7889,0) -- (2.2361,0.8944);
  \draw[unit] (1.7889,0) -- (2.6833,0.4472);
  \draw[unit] (1.7889,0.4472) -- (2.2361,1.3416);
  \draw[unit] (1.7889,0.4472) -- (2.6833,0.8944);
  \draw[unit] (1.7889,0.4472) -- (2.6833,0);
  \draw[unit] (1.7889,0.8944) -- (2.2361,1.7889);
  \draw[unit] (1.7889,0.8944) -- (2.2361,0);
  \draw[unit] (1.7889,0.8944) -- (2.6833,1.3416);
  \draw[unit] (1.7889,0.8944) -- (2.6833,0.4472);
  \draw[unit] (1.7889,1.3416) -- (2.2361,2.2361);
  \draw[unit] (1.7889,1.3416) -- (2.2361,0.4472);
  \draw[unit] (1.7889,1.3416) -- (2.6833,1.7889);
  \draw[unit] (1.7889,1.3416) -- (2.6833,0.8944);
  \draw[unit] (1.7889,1.7889) -- (2.2361,2.6833);
  \draw[unit] (1.7889,1.7889) -- (2.2361,0.8944);
  \draw[unit] (1.7889,1.7889) -- (2.6833,2.2361);
  \draw[unit] (1.7889,1.7889) -- (2.6833,1.3416);
  \draw[unit] (1.7889,2.2361) -- (2.2361,3.1305);
  \draw[unit] (1.7889,2.2361) -- (2.2361,1.3416);
  \draw[unit] (1.7889,2.2361) -- (2.6833,2.6833);
  \draw[unit] (1.7889,2.2361) -- (2.6833,1.7889);
  \draw[unit] (1.7889,2.6833) -- (2.2361,3.5777);
  \draw[unit] (1.7889,2.6833) -- (2.2361,1.7889);
  \draw[unit] (1.7889,2.6833) -- (2.6833,3.1305);
  \draw[unit] (1.7889,2.6833) -- (2.6833,2.2361);
  \draw[unit] (1.7889,3.1305) -- (2.2361,4.0249);
  \draw[unit] (1.7889,3.1305) -- (2.2361,2.2361);
  \draw[unit] (1.7889,3.1305) -- (2.6833,3.5777);
  \draw[unit] (1.7889,3.1305) -- (2.6833,2.6833);
  \draw[unit] (1.7889,3.5777) -- (2.2361,4.4721);
  \draw[unit] (1.7889,3.5777) -- (2.2361,2.6833);
  \draw[unit] (1.7889,3.5777) -- (2.6833,4.0249);
  \draw[unit] (1.7889,3.5777) -- (2.6833,3.1305);
  \draw[unit] (1.7889,4.0249) -- (2.2361,4.9193);
  \draw[unit] (1.7889,4.0249) -- (2.2361,3.1305);
  \draw[unit] (1.7889,4.0249) -- (2.6833,4.4721);
  \draw[unit] (1.7889,4.0249) -- (2.6833,3.5777);
  \draw[unit] (1.7889,4.4721) -- (2.2361,5.3666);
  \draw[unit] (1.7889,4.4721) -- (2.2361,3.5777);
  \draw[unit] (1.7889,4.4721) -- (2.6833,4.9193);
  \draw[unit] (1.7889,4.4721) -- (2.6833,4.0249);
  \draw[unit] (1.7889,4.9193) -- (2.2361,5.8138);
  \draw[unit] (1.7889,4.9193) -- (2.2361,4.0249);
  \draw[unit] (1.7889,4.9193) -- (2.6833,5.3666);
  \draw[unit] (1.7889,4.9193) -- (2.6833,4.4721);
  \draw[unit] (1.7889,5.3666) -- (2.2361,6.261);
  \draw[unit] (1.7889,5.3666) -- (2.2361,4.4721);
  \draw[unit] (1.7889,5.3666) -- (2.6833,5.8138);
  \draw[unit] (1.7889,5.3666) -- (2.6833,4.9193);
  \draw[unit] (1.7889,5.8138) -- (2.2361,6.7082);
  \draw[unit] (1.7889,5.8138) -- (2.2361,4.9193);
  \draw[unit] (1.7889,5.8138) -- (2.6833,6.261);
  \draw[unit] (1.7889,5.8138) -- (2.6833,5.3666);
  \draw[unit] (1.7889,6.261) -- (2.2361,7.1554);
  \draw[unit] (1.7889,6.261) -- (2.2361,5.3666);
  \draw[unit] (1.7889,6.261) -- (2.6833,6.7082);
  \draw[unit] (1.7889,6.261) -- (2.6833,5.8138);
  \draw[unit] (1.7889,6.7082) -- (2.2361,7.6026);
  \draw[unit] (1.7889,6.7082) -- (2.2361,5.8138);
  \draw[unit] (1.7889,6.7082) -- (2.6833,7.1554);
  \draw[unit] (1.7889,6.7082) -- (2.6833,6.261);
  \draw[unit] (1.7889,7.1554) -- (2.2361,8.0498);
  \draw[unit] (1.7889,7.1554) -- (2.2361,6.261);
  \draw[unit] (1.7889,7.1554) -- (2.6833,7.6026);
  \draw[unit] (1.7889,7.1554) -- (2.6833,6.7082);
  \draw[unit] (1.7889,7.6026) -- (2.2361,8.4971);
  \draw[unit] (1.7889,7.6026) -- (2.2361,6.7082);
  \draw[unit] (1.7889,7.6026) -- (2.6833,8.0498);
  \draw[unit] (1.7889,7.6026) -- (2.6833,7.1554);
  \draw[unit] (1.7889,8.0498) -- (2.2361,8.9443);
  \draw[unit] (1.7889,8.0498) -- (2.2361,7.1554);
  \draw[unit] (1.7889,8.0498) -- (2.6833,8.4971);
  \draw[unit] (1.7889,8.0498) -- (2.6833,7.6026);
  \draw[unit] (1.7889,8.4971) -- (2.2361,9.3915);
  \draw[unit] (1.7889,8.4971) -- (2.2361,7.6026);
  \draw[unit] (1.7889,8.4971) -- (2.6833,8.9443);
  \draw[unit] (1.7889,8.4971) -- (2.6833,8.0498);
  \draw[unit] (1.7889,8.9443) -- (2.2361,9.8387);
  \draw[unit] (1.7889,8.9443) -- (2.2361,8.0498);
  \draw[unit] (1.7889,8.9443) -- (2.6833,9.3915);
  \draw[unit] (1.7889,8.9443) -- (2.6833,8.4971);
  \draw[unit] (1.7889,9.3915) -- (2.2361,8.4971);
  \draw[unit] (1.7889,9.3915) -- (2.6833,9.8387);
  \draw[unit] (1.7889,9.3915) -- (2.6833,8.9443);
  \draw[unit] (1.7889,9.8387) -- (2.2361,8.9443);
  \draw[unit] (1.7889,9.8387) -- (2.6833,9.3915);
  \draw[unit] (2.2361,0) -- (2.6833,0.8944);
  \draw[unit] (2.2361,0) -- (3.1305,0.4472);
  \draw[unit] (2.2361,0.4472) -- (2.6833,1.3416);
  \draw[unit] (2.2361,0.4472) -- (3.1305,0.8944);
  \draw[unit] (2.2361,0.4472) -- (3.1305,0);
  \draw[unit] (2.2361,0.8944) -- (2.6833,1.7889);
  \draw[unit] (2.2361,0.8944) -- (2.6833,0);
  \draw[unit] (2.2361,0.8944) -- (3.1305,1.3416);
  \draw[unit] (2.2361,0.8944) -- (3.1305,0.4472);
  \draw[unit] (2.2361,1.3416) -- (2.6833,2.2361);
  \draw[unit] (2.2361,1.3416) -- (2.6833,0.4472);
  \draw[unit] (2.2361,1.3416) -- (3.1305,1.7889);
  \draw[unit] (2.2361,1.3416) -- (3.1305,0.8944);
  \draw[unit] (2.2361,1.7889) -- (2.6833,2.6833);
  \draw[unit] (2.2361,1.7889) -- (2.6833,0.8944);
  \draw[unit] (2.2361,1.7889) -- (3.1305,2.2361);
  \draw[unit] (2.2361,1.7889) -- (3.1305,1.3416);
  \draw[unit] (2.2361,2.2361) -- (2.6833,3.1305);
  \draw[unit] (2.2361,2.2361) -- (2.6833,1.3416);
  \draw[unit] (2.2361,2.2361) -- (3.1305,2.6833);
  \draw[unit] (2.2361,2.2361) -- (3.1305,1.7889);
  \draw[unit] (2.2361,2.6833) -- (2.6833,3.5777);
  \draw[unit] (2.2361,2.6833) -- (2.6833,1.7889);
  \draw[unit] (2.2361,2.6833) -- (3.1305,3.1305);
  \draw[unit] (2.2361,2.6833) -- (3.1305,2.2361);
  \draw[unit] (2.2361,3.1305) -- (2.6833,4.0249);
  \draw[unit] (2.2361,3.1305) -- (2.6833,2.2361);
  \draw[unit] (2.2361,3.1305) -- (3.1305,3.5777);
  \draw[unit] (2.2361,3.1305) -- (3.1305,2.6833);
  \draw[unit] (2.2361,3.5777) -- (2.6833,4.4721);
  \draw[unit] (2.2361,3.5777) -- (2.6833,2.6833);
  \draw[unit] (2.2361,3.5777) -- (3.1305,4.0249);
  \draw[unit] (2.2361,3.5777) -- (3.1305,3.1305);
  \draw[unit] (2.2361,4.0249) -- (2.6833,4.9193);
  \draw[unit] (2.2361,4.0249) -- (2.6833,3.1305);
  \draw[unit] (2.2361,4.0249) -- (3.1305,4.4721);
  \draw[unit] (2.2361,4.0249) -- (3.1305,3.5777);
  \draw[unit] (2.2361,4.4721) -- (2.6833,5.3666);
  \draw[unit] (2.2361,4.4721) -- (2.6833,3.5777);
  \draw[unit] (2.2361,4.4721) -- (3.1305,4.9193);
  \draw[unit] (2.2361,4.4721) -- (3.1305,4.0249);
  \draw[unit] (2.2361,4.9193) -- (2.6833,5.8138);
  \draw[unit] (2.2361,4.9193) -- (2.6833,4.0249);
  \draw[unit] (2.2361,4.9193) -- (3.1305,5.3666);
  \draw[unit] (2.2361,4.9193) -- (3.1305,4.4721);
  \draw[unit] (2.2361,5.3666) -- (2.6833,6.261);
  \draw[unit] (2.2361,5.3666) -- (2.6833,4.4721);
  \draw[unit] (2.2361,5.3666) -- (3.1305,5.8138);
  \draw[unit] (2.2361,5.3666) -- (3.1305,4.9193);
  \draw[unit] (2.2361,5.8138) -- (2.6833,6.7082);
  \draw[unit] (2.2361,5.8138) -- (2.6833,4.9193);
  \draw[unit] (2.2361,5.8138) -- (3.1305,6.261);
  \draw[unit] (2.2361,5.8138) -- (3.1305,5.3666);
  \draw[unit] (2.2361,6.261) -- (2.6833,7.1554);
  \draw[unit] (2.2361,6.261) -- (2.6833,5.3666);
  \draw[unit] (2.2361,6.261) -- (3.1305,6.7082);
  \draw[unit] (2.2361,6.261) -- (3.1305,5.8138);
  \draw[unit] (2.2361,6.7082) -- (2.6833,7.6026);
  \draw[unit] (2.2361,6.7082) -- (2.6833,5.8138);
  \draw[unit] (2.2361,6.7082) -- (3.1305,7.1554);
  \draw[unit] (2.2361,6.7082) -- (3.1305,6.261);
  \draw[unit] (2.2361,7.1554) -- (2.6833,8.0498);
  \draw[unit] (2.2361,7.1554) -- (2.6833,6.261);
  \draw[unit] (2.2361,7.1554) -- (3.1305,7.6026);
  \draw[unit] (2.2361,7.1554) -- (3.1305,6.7082);
  \draw[unit] (2.2361,7.6026) -- (2.6833,8.4971);
  \draw[unit] (2.2361,7.6026) -- (2.6833,6.7082);
  \draw[unit] (2.2361,7.6026) -- (3.1305,8.0498);
  \draw[unit] (2.2361,7.6026) -- (3.1305,7.1554);
  \draw[unit] (2.2361,8.0498) -- (2.6833,8.9443);
  \draw[unit] (2.2361,8.0498) -- (2.6833,7.1554);
  \draw[unit] (2.2361,8.0498) -- (3.1305,8.4971);
  \draw[unit] (2.2361,8.0498) -- (3.1305,7.6026);
  \draw[unit] (2.2361,8.4971) -- (2.6833,9.3915);
  \draw[unit] (2.2361,8.4971) -- (2.6833,7.6026);
  \draw[unit] (2.2361,8.4971) -- (3.1305,8.9443);
  \draw[unit] (2.2361,8.4971) -- (3.1305,8.0498);
  \draw[unit] (2.2361,8.9443) -- (2.6833,9.8387);
  \draw[unit] (2.2361,8.9443) -- (2.6833,8.0498);
  \draw[unit] (2.2361,8.9443) -- (3.1305,9.3915);
  \draw[unit] (2.2361,8.9443) -- (3.1305,8.4971);
  \draw[unit] (2.2361,9.3915) -- (2.6833,8.4971);
  \draw[unit] (2.2361,9.3915) -- (3.1305,9.8387);
  \draw[unit] (2.2361,9.3915) -- (3.1305,8.9443);
  \draw[unit] (2.2361,9.8387) -- (2.6833,8.9443);
  \draw[unit] (2.2361,9.8387) -- (3.1305,9.3915);
  \draw[unit] (2.6833,0) -- (3.1305,0.8944);
  \draw[unit] (2.6833,0) -- (3.5777,0.4472);
  \draw[unit] (2.6833,0.4472) -- (3.1305,1.3416);
  \draw[unit] (2.6833,0.4472) -- (3.5777,0.8944);
  \draw[unit] (2.6833,0.4472) -- (3.5777,0);
  \draw[unit] (2.6833,0.8944) -- (3.1305,1.7889);
  \draw[unit] (2.6833,0.8944) -- (3.1305,0);
  \draw[unit] (2.6833,0.8944) -- (3.5777,1.3416);
  \draw[unit] (2.6833,0.8944) -- (3.5777,0.4472);
  \draw[unit] (2.6833,1.3416) -- (3.1305,2.2361);
  \draw[unit] (2.6833,1.3416) -- (3.1305,0.4472);
  \draw[unit] (2.6833,1.3416) -- (3.5777,1.7889);
  \draw[unit] (2.6833,1.3416) -- (3.5777,0.8944);
  \draw[unit] (2.6833,1.7889) -- (3.1305,2.6833);
  \draw[unit] (2.6833,1.7889) -- (3.1305,0.8944);
  \draw[unit] (2.6833,1.7889) -- (3.5777,2.2361);
  \draw[unit] (2.6833,1.7889) -- (3.5777,1.3416);
  \draw[unit] (2.6833,2.2361) -- (3.1305,3.1305);
  \draw[unit] (2.6833,2.2361) -- (3.1305,1.3416);
  \draw[unit] (2.6833,2.2361) -- (3.5777,2.6833);
  \draw[unit] (2.6833,2.2361) -- (3.5777,1.7889);
  \draw[unit] (2.6833,2.6833) -- (3.1305,3.5777);
  \draw[unit] (2.6833,2.6833) -- (3.1305,1.7889);
  \draw[unit] (2.6833,2.6833) -- (3.5777,3.1305);
  \draw[unit] (2.6833,2.6833) -- (3.5777,2.2361);
  \draw[unit] (2.6833,3.1305) -- (3.1305,4.0249);
  \draw[unit] (2.6833,3.1305) -- (3.1305,2.2361);
  \draw[unit] (2.6833,3.1305) -- (3.5777,3.5777);
  \draw[unit] (2.6833,3.1305) -- (3.5777,2.6833);
  \draw[unit] (2.6833,3.5777) -- (3.1305,4.4721);
  \draw[unit] (2.6833,3.5777) -- (3.1305,2.6833);
  \draw[unit] (2.6833,3.5777) -- (3.5777,4.0249);
  \draw[unit] (2.6833,3.5777) -- (3.5777,3.1305);
  \draw[unit] (2.6833,4.0249) -- (3.1305,4.9193);
  \draw[unit] (2.6833,4.0249) -- (3.1305,3.1305);
  \draw[unit] (2.6833,4.0249) -- (3.5777,4.4721);
  \draw[unit] (2.6833,4.0249) -- (3.5777,3.5777);
  \draw[unit] (2.6833,4.4721) -- (3.1305,5.3666);
  \draw[unit] (2.6833,4.4721) -- (3.1305,3.5777);
  \draw[unit] (2.6833,4.4721) -- (3.5777,4.9193);
  \draw[unit] (2.6833,4.4721) -- (3.5777,4.0249);
  \draw[unit] (2.6833,4.9193) -- (3.1305,5.8138);
  \draw[unit] (2.6833,4.9193) -- (3.1305,4.0249);
  \draw[unit] (2.6833,4.9193) -- (3.5777,5.3666);
  \draw[unit] (2.6833,4.9193) -- (3.5777,4.4721);
  \draw[unit] (2.6833,5.3666) -- (3.1305,6.261);
  \draw[unit] (2.6833,5.3666) -- (3.1305,4.4721);
  \draw[unit] (2.6833,5.3666) -- (3.5777,5.8138);
  \draw[unit] (2.6833,5.3666) -- (3.5777,4.9193);
  \draw[unit] (2.6833,5.8138) -- (3.1305,6.7082);
  \draw[unit] (2.6833,5.8138) -- (3.1305,4.9193);
  \draw[unit] (2.6833,5.8138) -- (3.5777,6.261);
  \draw[unit] (2.6833,5.8138) -- (3.5777,5.3666);
  \draw[unit] (2.6833,6.261) -- (3.1305,7.1554);
  \draw[unit] (2.6833,6.261) -- (3.1305,5.3666);
  \draw[unit] (2.6833,6.261) -- (3.5777,6.7082);
  \draw[unit] (2.6833,6.261) -- (3.5777,5.8138);
  \draw[unit] (2.6833,6.7082) -- (3.1305,7.6026);
  \draw[unit] (2.6833,6.7082) -- (3.1305,5.8138);
  \draw[unit] (2.6833,6.7082) -- (3.5777,7.1554);
  \draw[unit] (2.6833,6.7082) -- (3.5777,6.261);
  \draw[unit] (2.6833,7.1554) -- (3.1305,8.0498);
  \draw[unit] (2.6833,7.1554) -- (3.1305,6.261);
  \draw[unit] (2.6833,7.1554) -- (3.5777,7.6026);
  \draw[unit] (2.6833,7.1554) -- (3.5777,6.7082);
  \draw[unit] (2.6833,7.6026) -- (3.1305,8.4971);
  \draw[unit] (2.6833,7.6026) -- (3.1305,6.7082);
  \draw[unit] (2.6833,7.6026) -- (3.5777,8.0498);
  \draw[unit] (2.6833,7.6026) -- (3.5777,7.1554);
  \draw[unit] (2.6833,8.0498) -- (3.1305,8.9443);
  \draw[unit] (2.6833,8.0498) -- (3.1305,7.1554);
  \draw[unit] (2.6833,8.0498) -- (3.5777,8.4971);
  \draw[unit] (2.6833,8.0498) -- (3.5777,7.6026);
  \draw[unit] (2.6833,8.4971) -- (3.1305,9.3915);
  \draw[unit] (2.6833,8.4971) -- (3.1305,7.6026);
  \draw[unit] (2.6833,8.4971) -- (3.5777,8.9443);
  \draw[unit] (2.6833,8.4971) -- (3.5777,8.0498);
  \draw[unit] (2.6833,8.9443) -- (3.1305,9.8387);
  \draw[unit] (2.6833,8.9443) -- (3.1305,8.0498);
  \draw[unit] (2.6833,8.9443) -- (3.5777,9.3915);
  \draw[unit] (2.6833,8.9443) -- (3.5777,8.4971);
  \draw[unit] (2.6833,9.3915) -- (3.1305,8.4971);
  \draw[unit] (2.6833,9.3915) -- (3.5777,9.8387);
  \draw[unit] (2.6833,9.3915) -- (3.5777,8.9443);
  \draw[unit] (2.6833,9.8387) -- (3.1305,8.9443);
  \draw[unit] (2.6833,9.8387) -- (3.5777,9.3915);
  \draw[unit] (3.1305,0) -- (3.5777,0.8944);
  \draw[unit] (3.1305,0) -- (4.0249,0.4472);
  \draw[unit] (3.1305,0.4472) -- (3.5777,1.3416);
  \draw[unit] (3.1305,0.4472) -- (4.0249,0.8944);
  \draw[unit] (3.1305,0.4472) -- (4.0249,0);
  \draw[unit] (3.1305,0.8944) -- (3.5777,1.7889);
  \draw[unit] (3.1305,0.8944) -- (3.5777,0);
  \draw[unit] (3.1305,0.8944) -- (4.0249,1.3416);
  \draw[unit] (3.1305,0.8944) -- (4.0249,0.4472);
  \draw[unit] (3.1305,1.3416) -- (3.5777,2.2361);
  \draw[unit] (3.1305,1.3416) -- (3.5777,0.4472);
  \draw[unit] (3.1305,1.3416) -- (4.0249,1.7889);
  \draw[unit] (3.1305,1.3416) -- (4.0249,0.8944);
  \draw[unit] (3.1305,1.7889) -- (3.5777,2.6833);
  \draw[unit] (3.1305,1.7889) -- (3.5777,0.8944);
  \draw[unit] (3.1305,1.7889) -- (4.0249,2.2361);
  \draw[unit] (3.1305,1.7889) -- (4.0249,1.3416);
  \draw[unit] (3.1305,2.2361) -- (3.5777,3.1305);
  \draw[unit] (3.1305,2.2361) -- (3.5777,1.3416);
  \draw[unit] (3.1305,2.2361) -- (4.0249,2.6833);
  \draw[unit] (3.1305,2.2361) -- (4.0249,1.7889);
  \draw[unit] (3.1305,2.6833) -- (3.5777,3.5777);
  \draw[unit] (3.1305,2.6833) -- (3.5777,1.7889);
  \draw[unit] (3.1305,2.6833) -- (4.0249,3.1305);
  \draw[unit] (3.1305,2.6833) -- (4.0249,2.2361);
  \draw[unit] (3.1305,3.1305) -- (3.5777,4.0249);
  \draw[unit] (3.1305,3.1305) -- (3.5777,2.2361);
  \draw[unit] (3.1305,3.1305) -- (4.0249,3.5777);
  \draw[unit] (3.1305,3.1305) -- (4.0249,2.6833);
  \draw[unit] (3.1305,3.5777) -- (3.5777,4.4721);
  \draw[unit] (3.1305,3.5777) -- (3.5777,2.6833);
  \draw[unit] (3.1305,3.5777) -- (4.0249,4.0249);
  \draw[unit] (3.1305,3.5777) -- (4.0249,3.1305);
  \draw[unit] (3.1305,4.0249) -- (3.5777,4.9193);
  \draw[unit] (3.1305,4.0249) -- (3.5777,3.1305);
  \draw[unit] (3.1305,4.0249) -- (4.0249,4.4721);
  \draw[unit] (3.1305,4.0249) -- (4.0249,3.5777);
  \draw[unit] (3.1305,4.4721) -- (3.5777,5.3666);
  \draw[unit] (3.1305,4.4721) -- (3.5777,3.5777);
  \draw[unit] (3.1305,4.4721) -- (4.0249,4.9193);
  \draw[unit] (3.1305,4.4721) -- (4.0249,4.0249);
  \draw[unit] (3.1305,4.9193) -- (3.5777,5.8138);
  \draw[unit] (3.1305,4.9193) -- (3.5777,4.0249);
  \draw[unit] (3.1305,4.9193) -- (4.0249,5.3666);
  \draw[unit] (3.1305,4.9193) -- (4.0249,4.4721);
  \draw[unit] (3.1305,5.3666) -- (3.5777,6.261);
  \draw[unit] (3.1305,5.3666) -- (3.5777,4.4721);
  \draw[unit] (3.1305,5.3666) -- (4.0249,5.8138);
  \draw[unit] (3.1305,5.3666) -- (4.0249,4.9193);
  \draw[unit] (3.1305,5.8138) -- (3.5777,6.7082);
  \draw[unit] (3.1305,5.8138) -- (3.5777,4.9193);
  \draw[unit] (3.1305,5.8138) -- (4.0249,6.261);
  \draw[unit] (3.1305,5.8138) -- (4.0249,5.3666);
  \draw[unit] (3.1305,6.261) -- (3.5777,7.1554);
  \draw[unit] (3.1305,6.261) -- (3.5777,5.3666);
  \draw[unit] (3.1305,6.261) -- (4.0249,6.7082);
  \draw[unit] (3.1305,6.261) -- (4.0249,5.8138);
  \draw[unit] (3.1305,6.7082) -- (3.5777,7.6026);
  \draw[unit] (3.1305,6.7082) -- (3.5777,5.8138);
  \draw[unit] (3.1305,6.7082) -- (4.0249,7.1554);
  \draw[unit] (3.1305,6.7082) -- (4.0249,6.261);
  \draw[unit] (3.1305,7.1554) -- (3.5777,8.0498);
  \draw[unit] (3.1305,7.1554) -- (3.5777,6.261);
  \draw[unit] (3.1305,7.1554) -- (4.0249,7.6026);
  \draw[unit] (3.1305,7.1554) -- (4.0249,6.7082);
  \draw[unit] (3.1305,7.6026) -- (3.5777,8.4971);
  \draw[unit] (3.1305,7.6026) -- (3.5777,6.7082);
  \draw[unit] (3.1305,7.6026) -- (4.0249,8.0498);
  \draw[unit] (3.1305,7.6026) -- (4.0249,7.1554);
  \draw[unit] (3.1305,8.0498) -- (3.5777,8.9443);
  \draw[unit] (3.1305,8.0498) -- (3.5777,7.1554);
  \draw[unit] (3.1305,8.0498) -- (4.0249,8.4971);
  \draw[unit] (3.1305,8.0498) -- (4.0249,7.6026);
  \draw[unit] (3.1305,8.4971) -- (3.5777,9.3915);
  \draw[unit] (3.1305,8.4971) -- (3.5777,7.6026);
  \draw[unit] (3.1305,8.4971) -- (4.0249,8.9443);
  \draw[unit] (3.1305,8.4971) -- (4.0249,8.0498);
  \draw[unit] (3.1305,8.9443) -- (3.5777,9.8387);
  \draw[unit] (3.1305,8.9443) -- (3.5777,8.0498);
  \draw[unit] (3.1305,8.9443) -- (4.0249,9.3915);
  \draw[unit] (3.1305,8.9443) -- (4.0249,8.4971);
  \draw[unit] (3.1305,9.3915) -- (3.5777,8.4971);
  \draw[unit] (3.1305,9.3915) -- (4.0249,9.8387);
  \draw[unit] (3.1305,9.3915) -- (4.0249,8.9443);
  \draw[unit] (3.1305,9.8387) -- (3.5777,8.9443);
  \draw[unit] (3.1305,9.8387) -- (4.0249,9.3915);
  \draw[unit] (3.5777,0) -- (4.0249,0.8944);
  \draw[unit] (3.5777,0) -- (4.4721,0.4472);
  \draw[unit] (3.5777,0.4472) -- (4.0249,1.3416);
  \draw[unit] (3.5777,0.4472) -- (4.4721,0.8944);
  \draw[unit] (3.5777,0.4472) -- (4.4721,0);
  \draw[unit] (3.5777,0.8944) -- (4.0249,1.7889);
  \draw[unit] (3.5777,0.8944) -- (4.0249,0);
  \draw[unit] (3.5777,0.8944) -- (4.4721,1.3416);
  \draw[unit] (3.5777,0.8944) -- (4.4721,0.4472);
  \draw[unit] (3.5777,1.3416) -- (4.0249,2.2361);
  \draw[unit] (3.5777,1.3416) -- (4.0249,0.4472);
  \draw[unit] (3.5777,1.3416) -- (4.4721,1.7889);
  \draw[unit] (3.5777,1.3416) -- (4.4721,0.8944);
  \draw[unit] (3.5777,1.7889) -- (4.0249,2.6833);
  \draw[unit] (3.5777,1.7889) -- (4.0249,0.8944);
  \draw[unit] (3.5777,1.7889) -- (4.4721,2.2361);
  \draw[unit] (3.5777,1.7889) -- (4.4721,1.3416);
  \draw[unit] (3.5777,2.2361) -- (4.0249,3.1305);
  \draw[unit] (3.5777,2.2361) -- (4.0249,1.3416);
  \draw[unit] (3.5777,2.2361) -- (4.4721,2.6833);
  \draw[unit] (3.5777,2.2361) -- (4.4721,1.7889);
  \draw[unit] (3.5777,2.6833) -- (4.0249,3.5777);
  \draw[unit] (3.5777,2.6833) -- (4.0249,1.7889);
  \draw[unit] (3.5777,2.6833) -- (4.4721,3.1305);
  \draw[unit] (3.5777,2.6833) -- (4.4721,2.2361);
  \draw[unit] (3.5777,3.1305) -- (4.0249,4.0249);
  \draw[unit] (3.5777,3.1305) -- (4.0249,2.2361);
  \draw[unit] (3.5777,3.1305) -- (4.4721,3.5777);
  \draw[unit] (3.5777,3.1305) -- (4.4721,2.6833);
  \draw[unit] (3.5777,3.5777) -- (4.0249,4.4721);
  \draw[unit] (3.5777,3.5777) -- (4.0249,2.6833);
  \draw[unit] (3.5777,3.5777) -- (4.4721,4.0249);
  \draw[unit] (3.5777,3.5777) -- (4.4721,3.1305);
  \draw[unit] (3.5777,4.0249) -- (4.0249,4.9193);
  \draw[unit] (3.5777,4.0249) -- (4.0249,3.1305);
  \draw[unit] (3.5777,4.0249) -- (4.4721,4.4721);
  \draw[unit] (3.5777,4.0249) -- (4.4721,3.5777);
  \draw[unit] (3.5777,4.4721) -- (4.0249,5.3666);
  \draw[unit] (3.5777,4.4721) -- (4.0249,3.5777);
  \draw[unit] (3.5777,4.4721) -- (4.4721,4.9193);
  \draw[unit] (3.5777,4.4721) -- (4.4721,4.0249);
  \draw[unit] (3.5777,4.9193) -- (4.0249,5.8138);
  \draw[unit] (3.5777,4.9193) -- (4.0249,4.0249);
  \draw[unit] (3.5777,4.9193) -- (4.4721,5.3666);
  \draw[unit] (3.5777,4.9193) -- (4.4721,4.4721);
  \draw[unit] (3.5777,5.3666) -- (4.0249,6.261);
  \draw[unit] (3.5777,5.3666) -- (4.0249,4.4721);
  \draw[unit] (3.5777,5.3666) -- (4.4721,5.8138);
  \draw[unit] (3.5777,5.3666) -- (4.4721,4.9193);
  \draw[unit] (3.5777,5.8138) -- (4.0249,6.7082);
  \draw[unit] (3.5777,5.8138) -- (4.0249,4.9193);
  \draw[unit] (3.5777,5.8138) -- (4.4721,6.261);
  \draw[unit] (3.5777,5.8138) -- (4.4721,5.3666);
  \draw[unit] (3.5777,6.261) -- (4.0249,7.1554);
  \draw[unit] (3.5777,6.261) -- (4.0249,5.3666);
  \draw[unit] (3.5777,6.261) -- (4.4721,6.7082);
  \draw[unit] (3.5777,6.261) -- (4.4721,5.8138);
  \draw[unit] (3.5777,6.7082) -- (4.0249,7.6026);
  \draw[unit] (3.5777,6.7082) -- (4.0249,5.8138);
  \draw[unit] (3.5777,6.7082) -- (4.4721,7.1554);
  \draw[unit] (3.5777,6.7082) -- (4.4721,6.261);
  \draw[unit] (3.5777,7.1554) -- (4.0249,8.0498);
  \draw[unit] (3.5777,7.1554) -- (4.0249,6.261);
  \draw[unit] (3.5777,7.1554) -- (4.4721,7.6026);
  \draw[unit] (3.5777,7.1554) -- (4.4721,6.7082);
  \draw[unit] (3.5777,7.6026) -- (4.0249,8.4971);
  \draw[unit] (3.5777,7.6026) -- (4.0249,6.7082);
  \draw[unit] (3.5777,7.6026) -- (4.4721,8.0498);
  \draw[unit] (3.5777,7.6026) -- (4.4721,7.1554);
  \draw[unit] (3.5777,8.0498) -- (4.0249,8.9443);
  \draw[unit] (3.5777,8.0498) -- (4.0249,7.1554);
  \draw[unit] (3.5777,8.0498) -- (4.4721,8.4971);
  \draw[unit] (3.5777,8.0498) -- (4.4721,7.6026);
  \draw[unit] (3.5777,8.4971) -- (4.0249,9.3915);
  \draw[unit] (3.5777,8.4971) -- (4.0249,7.6026);
  \draw[unit] (3.5777,8.4971) -- (4.4721,8.9443);
  \draw[unit] (3.5777,8.4971) -- (4.4721,8.0498);
  \draw[unit] (3.5777,8.9443) -- (4.0249,9.8387);
  \draw[unit] (3.5777,8.9443) -- (4.0249,8.0498);
  \draw[unit] (3.5777,8.9443) -- (4.4721,9.3915);
  \draw[unit] (3.5777,8.9443) -- (4.4721,8.4971);
  \draw[unit] (3.5777,9.3915) -- (4.0249,8.4971);
  \draw[unit] (3.5777,9.3915) -- (4.4721,9.8387);
  \draw[unit] (3.5777,9.3915) -- (4.4721,8.9443);
  \draw[unit] (3.5777,9.8387) -- (4.0249,8.9443);
  \draw[unit] (3.5777,9.8387) -- (4.4721,9.3915);
  \draw[unit] (4.0249,0) -- (4.4721,0.8944);
  \draw[unit] (4.0249,0) -- (4.9193,0.4472);
  \draw[unit] (4.0249,0.4472) -- (4.4721,1.3416);
  \draw[unit] (4.0249,0.4472) -- (4.9193,0.8944);
  \draw[unit] (4.0249,0.4472) -- (4.9193,0);
  \draw[unit] (4.0249,0.8944) -- (4.4721,1.7889);
  \draw[unit] (4.0249,0.8944) -- (4.4721,0);
  \draw[unit] (4.0249,0.8944) -- (4.9193,1.3416);
  \draw[unit] (4.0249,0.8944) -- (4.9193,0.4472);
  \draw[unit] (4.0249,1.3416) -- (4.4721,2.2361);
  \draw[unit] (4.0249,1.3416) -- (4.4721,0.4472);
  \draw[unit] (4.0249,1.3416) -- (4.9193,1.7889);
  \draw[unit] (4.0249,1.3416) -- (4.9193,0.8944);
  \draw[unit] (4.0249,1.7889) -- (4.4721,2.6833);
  \draw[unit] (4.0249,1.7889) -- (4.4721,0.8944);
  \draw[unit] (4.0249,1.7889) -- (4.9193,2.2361);
  \draw[unit] (4.0249,1.7889) -- (4.9193,1.3416);
  \draw[unit] (4.0249,2.2361) -- (4.4721,3.1305);
  \draw[unit] (4.0249,2.2361) -- (4.4721,1.3416);
  \draw[unit] (4.0249,2.2361) -- (4.9193,2.6833);
  \draw[unit] (4.0249,2.2361) -- (4.9193,1.7889);
  \draw[unit] (4.0249,2.6833) -- (4.4721,3.5777);
  \draw[unit] (4.0249,2.6833) -- (4.4721,1.7889);
  \draw[unit] (4.0249,2.6833) -- (4.9193,3.1305);
  \draw[unit] (4.0249,2.6833) -- (4.9193,2.2361);
  \draw[unit] (4.0249,3.1305) -- (4.4721,4.0249);
  \draw[unit] (4.0249,3.1305) -- (4.4721,2.2361);
  \draw[unit] (4.0249,3.1305) -- (4.9193,3.5777);
  \draw[unit] (4.0249,3.1305) -- (4.9193,2.6833);
  \draw[unit] (4.0249,3.5777) -- (4.4721,4.4721);
  \draw[unit] (4.0249,3.5777) -- (4.4721,2.6833);
  \draw[unit] (4.0249,3.5777) -- (4.9193,4.0249);
  \draw[unit] (4.0249,3.5777) -- (4.9193,3.1305);
  \draw[unit] (4.0249,4.0249) -- (4.4721,4.9193);
  \draw[unit] (4.0249,4.0249) -- (4.4721,3.1305);
  \draw[unit] (4.0249,4.0249) -- (4.9193,4.4721);
  \draw[unit] (4.0249,4.0249) -- (4.9193,3.5777);
  \draw[unit] (4.0249,4.4721) -- (4.4721,5.3666);
  \draw[unit] (4.0249,4.4721) -- (4.4721,3.5777);
  \draw[unit] (4.0249,4.4721) -- (4.9193,4.9193);
  \draw[unit] (4.0249,4.4721) -- (4.9193,4.0249);
  \draw[unit] (4.0249,4.9193) -- (4.4721,5.8138);
  \draw[unit] (4.0249,4.9193) -- (4.4721,4.0249);
  \draw[unit] (4.0249,4.9193) -- (4.9193,5.3666);
  \draw[unit] (4.0249,4.9193) -- (4.9193,4.4721);
  \draw[unit] (4.0249,5.3666) -- (4.4721,6.261);
  \draw[unit] (4.0249,5.3666) -- (4.4721,4.4721);
  \draw[unit] (4.0249,5.3666) -- (4.9193,5.8138);
  \draw[unit] (4.0249,5.3666) -- (4.9193,4.9193);
  \draw[unit] (4.0249,5.8138) -- (4.4721,6.7082);
  \draw[unit] (4.0249,5.8138) -- (4.4721,4.9193);
  \draw[unit] (4.0249,5.8138) -- (4.9193,6.261);
  \draw[unit] (4.0249,5.8138) -- (4.9193,5.3666);
  \draw[unit] (4.0249,6.261) -- (4.4721,7.1554);
  \draw[unit] (4.0249,6.261) -- (4.4721,5.3666);
  \draw[unit] (4.0249,6.261) -- (4.9193,6.7082);
  \draw[unit] (4.0249,6.261) -- (4.9193,5.8138);
  \draw[unit] (4.0249,6.7082) -- (4.4721,7.6026);
  \draw[unit] (4.0249,6.7082) -- (4.4721,5.8138);
  \draw[unit] (4.0249,6.7082) -- (4.9193,7.1554);
  \draw[unit] (4.0249,6.7082) -- (4.9193,6.261);
  \draw[unit] (4.0249,7.1554) -- (4.4721,8.0498);
  \draw[unit] (4.0249,7.1554) -- (4.4721,6.261);
  \draw[unit] (4.0249,7.1554) -- (4.9193,7.6026);
  \draw[unit] (4.0249,7.1554) -- (4.9193,6.7082);
  \draw[unit] (4.0249,7.6026) -- (4.4721,8.4971);
  \draw[unit] (4.0249,7.6026) -- (4.4721,6.7082);
  \draw[unit] (4.0249,7.6026) -- (4.9193,8.0498);
  \draw[unit] (4.0249,7.6026) -- (4.9193,7.1554);
  \draw[unit] (4.0249,8.0498) -- (4.4721,8.9443);
  \draw[unit] (4.0249,8.0498) -- (4.4721,7.1554);
  \draw[unit] (4.0249,8.0498) -- (4.9193,8.4971);
  \draw[unit] (4.0249,8.0498) -- (4.9193,7.6026);
  \draw[unit] (4.0249,8.4971) -- (4.4721,9.3915);
  \draw[unit] (4.0249,8.4971) -- (4.4721,7.6026);
  \draw[unit] (4.0249,8.4971) -- (4.9193,8.9443);
  \draw[unit] (4.0249,8.4971) -- (4.9193,8.0498);
  \draw[unit] (4.0249,8.9443) -- (4.4721,9.8387);
  \draw[unit] (4.0249,8.9443) -- (4.4721,8.0498);
  \draw[unit] (4.0249,8.9443) -- (4.9193,9.3915);
  \draw[unit] (4.0249,8.9443) -- (4.9193,8.4971);
  \draw[unit] (4.0249,9.3915) -- (4.4721,8.4971);
  \draw[unit] (4.0249,9.3915) -- (4.9193,9.8387);
  \draw[unit] (4.0249,9.3915) -- (4.9193,8.9443);
  \draw[unit] (4.0249,9.8387) -- (4.4721,8.9443);
  \draw[unit] (4.0249,9.8387) -- (4.9193,9.3915);
  \draw[unit] (4.4721,0) -- (4.9193,0.8944);
  \draw[unit] (4.4721,0) -- (5.3666,0.4472);
  \draw[unit] (4.4721,0.4472) -- (4.9193,1.3416);
  \draw[unit] (4.4721,0.4472) -- (5.3666,0.8944);
  \draw[unit] (4.4721,0.4472) -- (5.3666,0);
  \draw[unit] (4.4721,0.8944) -- (4.9193,1.7889);
  \draw[unit] (4.4721,0.8944) -- (4.9193,0);
  \draw[unit] (4.4721,0.8944) -- (5.3666,1.3416);
  \draw[unit] (4.4721,0.8944) -- (5.3666,0.4472);
  \draw[unit] (4.4721,1.3416) -- (4.9193,2.2361);
  \draw[unit] (4.4721,1.3416) -- (4.9193,0.4472);
  \draw[unit] (4.4721,1.3416) -- (5.3666,1.7889);
  \draw[unit] (4.4721,1.3416) -- (5.3666,0.8944);
  \draw[unit] (4.4721,1.7889) -- (4.9193,2.6833);
  \draw[unit] (4.4721,1.7889) -- (4.9193,0.8944);
  \draw[unit] (4.4721,1.7889) -- (5.3666,2.2361);
  \draw[unit] (4.4721,1.7889) -- (5.3666,1.3416);
  \draw[unit] (4.4721,2.2361) -- (4.9193,3.1305);
  \draw[unit] (4.4721,2.2361) -- (4.9193,1.3416);
  \draw[unit] (4.4721,2.2361) -- (5.3666,2.6833);
  \draw[unit] (4.4721,2.2361) -- (5.3666,1.7889);
  \draw[unit] (4.4721,2.6833) -- (4.9193,3.5777);
  \draw[unit] (4.4721,2.6833) -- (4.9193,1.7889);
  \draw[unit] (4.4721,2.6833) -- (5.3666,3.1305);
  \draw[unit] (4.4721,2.6833) -- (5.3666,2.2361);
  \draw[unit] (4.4721,3.1305) -- (4.9193,4.0249);
  \draw[unit] (4.4721,3.1305) -- (4.9193,2.2361);
  \draw[unit] (4.4721,3.1305) -- (5.3666,3.5777);
  \draw[unit] (4.4721,3.1305) -- (5.3666,2.6833);
  \draw[unit] (4.4721,3.5777) -- (4.9193,4.4721);
  \draw[unit] (4.4721,3.5777) -- (4.9193,2.6833);
  \draw[unit] (4.4721,3.5777) -- (5.3666,4.0249);
  \draw[unit] (4.4721,3.5777) -- (5.3666,3.1305);
  \draw[unit] (4.4721,4.0249) -- (4.9193,4.9193);
  \draw[unit] (4.4721,4.0249) -- (4.9193,3.1305);
  \draw[unit] (4.4721,4.0249) -- (5.3666,4.4721);
  \draw[unit] (4.4721,4.0249) -- (5.3666,3.5777);
  \draw[unit] (4.4721,4.4721) -- (4.9193,5.3666);
  \draw[unit] (4.4721,4.4721) -- (4.9193,3.5777);
  \draw[unit] (4.4721,4.4721) -- (5.3666,4.9193);
  \draw[unit] (4.4721,4.4721) -- (5.3666,4.0249);
  \draw[unit] (4.4721,4.9193) -- (4.9193,5.8138);
  \draw[unit] (4.4721,4.9193) -- (4.9193,4.0249);
  \draw[unit] (4.4721,4.9193) -- (5.3666,5.3666);
  \draw[unit] (4.4721,4.9193) -- (5.3666,4.4721);
  \draw[unit] (4.4721,5.3666) -- (4.9193,6.261);
  \draw[unit] (4.4721,5.3666) -- (4.9193,4.4721);
  \draw[unit] (4.4721,5.3666) -- (5.3666,5.8138);
  \draw[unit] (4.4721,5.3666) -- (5.3666,4.9193);
  \draw[unit] (4.4721,5.8138) -- (4.9193,6.7082);
  \draw[unit] (4.4721,5.8138) -- (4.9193,4.9193);
  \draw[unit] (4.4721,5.8138) -- (5.3666,6.261);
  \draw[unit] (4.4721,5.8138) -- (5.3666,5.3666);
  \draw[unit] (4.4721,6.261) -- (4.9193,7.1554);
  \draw[unit] (4.4721,6.261) -- (4.9193,5.3666);
  \draw[unit] (4.4721,6.261) -- (5.3666,6.7082);
  \draw[unit] (4.4721,6.261) -- (5.3666,5.8138);
  \draw[unit] (4.4721,6.7082) -- (4.9193,7.6026);
  \draw[unit] (4.4721,6.7082) -- (4.9193,5.8138);
  \draw[unit] (4.4721,6.7082) -- (5.3666,7.1554);
  \draw[unit] (4.4721,6.7082) -- (5.3666,6.261);
  \draw[unit] (4.4721,7.1554) -- (4.9193,8.0498);
  \draw[unit] (4.4721,7.1554) -- (4.9193,6.261);
  \draw[unit] (4.4721,7.1554) -- (5.3666,7.6026);
  \draw[unit] (4.4721,7.1554) -- (5.3666,6.7082);
  \draw[unit] (4.4721,7.6026) -- (4.9193,8.4971);
  \draw[unit] (4.4721,7.6026) -- (4.9193,6.7082);
  \draw[unit] (4.4721,7.6026) -- (5.3666,8.0498);
  \draw[unit] (4.4721,7.6026) -- (5.3666,7.1554);
  \draw[unit] (4.4721,8.0498) -- (4.9193,8.9443);
  \draw[unit] (4.4721,8.0498) -- (4.9193,7.1554);
  \draw[unit] (4.4721,8.0498) -- (5.3666,8.4971);
  \draw[unit] (4.4721,8.0498) -- (5.3666,7.6026);
  \draw[unit] (4.4721,8.4971) -- (4.9193,9.3915);
  \draw[unit] (4.4721,8.4971) -- (4.9193,7.6026);
  \draw[unit] (4.4721,8.4971) -- (5.3666,8.9443);
  \draw[unit] (4.4721,8.4971) -- (5.3666,8.0498);
  \draw[unit] (4.4721,8.9443) -- (4.9193,9.8387);
  \draw[unit] (4.4721,8.9443) -- (4.9193,8.0498);
  \draw[unit] (4.4721,8.9443) -- (5.3666,9.3915);
  \draw[unit] (4.4721,8.9443) -- (5.3666,8.4971);
  \draw[unit] (4.4721,9.3915) -- (4.9193,8.4971);
  \draw[unit] (4.4721,9.3915) -- (5.3666,9.8387);
  \draw[unit] (4.4721,9.3915) -- (5.3666,8.9443);
  \draw[unit] (4.4721,9.8387) -- (4.9193,8.9443);
  \draw[unit] (4.4721,9.8387) -- (5.3666,9.3915);
  \draw[unit] (4.9193,0) -- (5.3666,0.8944);
  \draw[unit] (4.9193,0) -- (5.8138,0.4472);
  \draw[unit] (4.9193,0.4472) -- (5.3666,1.3416);
  \draw[unit] (4.9193,0.4472) -- (5.8138,0.8944);
  \draw[unit] (4.9193,0.4472) -- (5.8138,0);
  \draw[unit] (4.9193,0.8944) -- (5.3666,1.7889);
  \draw[unit] (4.9193,0.8944) -- (5.3666,0);
  \draw[unit] (4.9193,0.8944) -- (5.8138,1.3416);
  \draw[unit] (4.9193,0.8944) -- (5.8138,0.4472);
  \draw[unit] (4.9193,1.3416) -- (5.3666,2.2361);
  \draw[unit] (4.9193,1.3416) -- (5.3666,0.4472);
  \draw[unit] (4.9193,1.3416) -- (5.8138,1.7889);
  \draw[unit] (4.9193,1.3416) -- (5.8138,0.8944);
  \draw[unit] (4.9193,1.7889) -- (5.3666,2.6833);
  \draw[unit] (4.9193,1.7889) -- (5.3666,0.8944);
  \draw[unit] (4.9193,1.7889) -- (5.8138,2.2361);
  \draw[unit] (4.9193,1.7889) -- (5.8138,1.3416);
  \draw[unit] (4.9193,2.2361) -- (5.3666,3.1305);
  \draw[unit] (4.9193,2.2361) -- (5.3666,1.3416);
  \draw[unit] (4.9193,2.2361) -- (5.8138,2.6833);
  \draw[unit] (4.9193,2.2361) -- (5.8138,1.7889);
  \draw[unit] (4.9193,2.6833) -- (5.3666,3.5777);
  \draw[unit] (4.9193,2.6833) -- (5.3666,1.7889);
  \draw[unit] (4.9193,2.6833) -- (5.8138,3.1305);
  \draw[unit] (4.9193,2.6833) -- (5.8138,2.2361);
  \draw[unit] (4.9193,3.1305) -- (5.3666,4.0249);
  \draw[unit] (4.9193,3.1305) -- (5.3666,2.2361);
  \draw[unit] (4.9193,3.1305) -- (5.8138,3.5777);
  \draw[unit] (4.9193,3.1305) -- (5.8138,2.6833);
  \draw[unit] (4.9193,3.5777) -- (5.3666,4.4721);
  \draw[unit] (4.9193,3.5777) -- (5.3666,2.6833);
  \draw[unit] (4.9193,3.5777) -- (5.8138,4.0249);
  \draw[unit] (4.9193,3.5777) -- (5.8138,3.1305);
  \draw[unit] (4.9193,4.0249) -- (5.3666,4.9193);
  \draw[unit] (4.9193,4.0249) -- (5.3666,3.1305);
  \draw[unit] (4.9193,4.0249) -- (5.8138,4.4721);
  \draw[unit] (4.9193,4.0249) -- (5.8138,3.5777);
  \draw[unit] (4.9193,4.4721) -- (5.3666,5.3666);
  \draw[unit] (4.9193,4.4721) -- (5.3666,3.5777);
  \draw[unit] (4.9193,4.4721) -- (5.8138,4.9193);
  \draw[unit] (4.9193,4.4721) -- (5.8138,4.0249);
  \draw[unit] (4.9193,4.9193) -- (5.3666,5.8138);
  \draw[unit] (4.9193,4.9193) -- (5.3666,4.0249);
  \draw[unit] (4.9193,4.9193) -- (5.8138,5.3666);
  \draw[unit] (4.9193,4.9193) -- (5.8138,4.4721);
  \draw[unit] (4.9193,5.3666) -- (5.3666,6.261);
  \draw[unit] (4.9193,5.3666) -- (5.3666,4.4721);
  \draw[unit] (4.9193,5.3666) -- (5.8138,5.8138);
  \draw[unit] (4.9193,5.3666) -- (5.8138,4.9193);
  \draw[unit] (4.9193,5.8138) -- (5.3666,6.7082);
  \draw[unit] (4.9193,5.8138) -- (5.3666,4.9193);
  \draw[unit] (4.9193,5.8138) -- (5.8138,6.261);
  \draw[unit] (4.9193,5.8138) -- (5.8138,5.3666);
  \draw[unit] (4.9193,6.261) -- (5.3666,7.1554);
  \draw[unit] (4.9193,6.261) -- (5.3666,5.3666);
  \draw[unit] (4.9193,6.261) -- (5.8138,6.7082);
  \draw[unit] (4.9193,6.261) -- (5.8138,5.8138);
  \draw[unit] (4.9193,6.7082) -- (5.3666,7.6026);
  \draw[unit] (4.9193,6.7082) -- (5.3666,5.8138);
  \draw[unit] (4.9193,6.7082) -- (5.8138,7.1554);
  \draw[unit] (4.9193,6.7082) -- (5.8138,6.261);
  \draw[unit] (4.9193,7.1554) -- (5.3666,8.0498);
  \draw[unit] (4.9193,7.1554) -- (5.3666,6.261);
  \draw[unit] (4.9193,7.1554) -- (5.8138,7.6026);
  \draw[unit] (4.9193,7.1554) -- (5.8138,6.7082);
  \draw[unit] (4.9193,7.6026) -- (5.3666,8.4971);
  \draw[unit] (4.9193,7.6026) -- (5.3666,6.7082);
  \draw[unit] (4.9193,7.6026) -- (5.8138,8.0498);
  \draw[unit] (4.9193,7.6026) -- (5.8138,7.1554);
  \draw[unit] (4.9193,8.0498) -- (5.3666,8.9443);
  \draw[unit] (4.9193,8.0498) -- (5.3666,7.1554);
  \draw[unit] (4.9193,8.0498) -- (5.8138,8.4971);
  \draw[unit] (4.9193,8.0498) -- (5.8138,7.6026);
  \draw[unit] (4.9193,8.4971) -- (5.3666,9.3915);
  \draw[unit] (4.9193,8.4971) -- (5.3666,7.6026);
  \draw[unit] (4.9193,8.4971) -- (5.8138,8.9443);
  \draw[unit] (4.9193,8.4971) -- (5.8138,8.0498);
  \draw[unit] (4.9193,8.9443) -- (5.3666,9.8387);
  \draw[unit] (4.9193,8.9443) -- (5.3666,8.0498);
  \draw[unit] (4.9193,8.9443) -- (5.8138,9.3915);
  \draw[unit] (4.9193,8.9443) -- (5.8138,8.4971);
  \draw[unit] (4.9193,9.3915) -- (5.3666,8.4971);
  \draw[unit] (4.9193,9.3915) -- (5.8138,9.8387);
  \draw[unit] (4.9193,9.3915) -- (5.8138,8.9443);
  \draw[unit] (4.9193,9.8387) -- (5.3666,8.9443);
  \draw[unit] (4.9193,9.8387) -- (5.8138,9.3915);
  \draw[unit] (5.3666,0) -- (5.8138,0.8944);
  \draw[unit] (5.3666,0) -- (6.261,0.4472);
  \draw[unit] (5.3666,0.4472) -- (5.8138,1.3416);
  \draw[unit] (5.3666,0.4472) -- (6.261,0.8944);
  \draw[unit] (5.3666,0.4472) -- (6.261,0);
  \draw[unit] (5.3666,0.8944) -- (5.8138,1.7889);
  \draw[unit] (5.3666,0.8944) -- (5.8138,0);
  \draw[unit] (5.3666,0.8944) -- (6.261,1.3416);
  \draw[unit] (5.3666,0.8944) -- (6.261,0.4472);
  \draw[unit] (5.3666,1.3416) -- (5.8138,2.2361);
  \draw[unit] (5.3666,1.3416) -- (5.8138,0.4472);
  \draw[unit] (5.3666,1.3416) -- (6.261,1.7889);
  \draw[unit] (5.3666,1.3416) -- (6.261,0.8944);
  \draw[unit] (5.3666,1.7889) -- (5.8138,2.6833);
  \draw[unit] (5.3666,1.7889) -- (5.8138,0.8944);
  \draw[unit] (5.3666,1.7889) -- (6.261,2.2361);
  \draw[unit] (5.3666,1.7889) -- (6.261,1.3416);
  \draw[unit] (5.3666,2.2361) -- (5.8138,3.1305);
  \draw[unit] (5.3666,2.2361) -- (5.8138,1.3416);
  \draw[unit] (5.3666,2.2361) -- (6.261,2.6833);
  \draw[unit] (5.3666,2.2361) -- (6.261,1.7889);
  \draw[unit] (5.3666,2.6833) -- (5.8138,3.5777);
  \draw[unit] (5.3666,2.6833) -- (5.8138,1.7889);
  \draw[unit] (5.3666,2.6833) -- (6.261,3.1305);
  \draw[unit] (5.3666,2.6833) -- (6.261,2.2361);
  \draw[unit] (5.3666,3.1305) -- (5.8138,4.0249);
  \draw[unit] (5.3666,3.1305) -- (5.8138,2.2361);
  \draw[unit] (5.3666,3.1305) -- (6.261,3.5777);
  \draw[unit] (5.3666,3.1305) -- (6.261,2.6833);
  \draw[unit] (5.3666,3.5777) -- (5.8138,4.4721);
  \draw[unit] (5.3666,3.5777) -- (5.8138,2.6833);
  \draw[unit] (5.3666,3.5777) -- (6.261,4.0249);
  \draw[unit] (5.3666,3.5777) -- (6.261,3.1305);
  \draw[unit] (5.3666,4.0249) -- (5.8138,4.9193);
  \draw[unit] (5.3666,4.0249) -- (5.8138,3.1305);
  \draw[unit] (5.3666,4.0249) -- (6.261,4.4721);
  \draw[unit] (5.3666,4.0249) -- (6.261,3.5777);
  \draw[unit] (5.3666,4.4721) -- (5.8138,5.3666);
  \draw[unit] (5.3666,4.4721) -- (5.8138,3.5777);
  \draw[unit] (5.3666,4.4721) -- (6.261,4.9193);
  \draw[unit] (5.3666,4.4721) -- (6.261,4.0249);
  \draw[unit] (5.3666,4.9193) -- (5.8138,5.8138);
  \draw[unit] (5.3666,4.9193) -- (5.8138,4.0249);
  \draw[unit] (5.3666,4.9193) -- (6.261,5.3666);
  \draw[unit] (5.3666,4.9193) -- (6.261,4.4721);
  \draw[unit] (5.3666,5.3666) -- (5.8138,6.261);
  \draw[unit] (5.3666,5.3666) -- (5.8138,4.4721);
  \draw[unit] (5.3666,5.3666) -- (6.261,5.8138);
  \draw[unit] (5.3666,5.3666) -- (6.261,4.9193);
  \draw[unit] (5.3666,5.8138) -- (5.8138,6.7082);
  \draw[unit] (5.3666,5.8138) -- (5.8138,4.9193);
  \draw[unit] (5.3666,5.8138) -- (6.261,6.261);
  \draw[unit] (5.3666,5.8138) -- (6.261,5.3666);
  \draw[unit] (5.3666,6.261) -- (5.8138,7.1554);
  \draw[unit] (5.3666,6.261) -- (5.8138,5.3666);
  \draw[unit] (5.3666,6.261) -- (6.261,6.7082);
  \draw[unit] (5.3666,6.261) -- (6.261,5.8138);
  \draw[unit] (5.3666,6.7082) -- (5.8138,7.6026);
  \draw[unit] (5.3666,6.7082) -- (5.8138,5.8138);
  \draw[unit] (5.3666,6.7082) -- (6.261,7.1554);
  \draw[unit] (5.3666,6.7082) -- (6.261,6.261);
  \draw[unit] (5.3666,7.1554) -- (5.8138,8.0498);
  \draw[unit] (5.3666,7.1554) -- (5.8138,6.261);
  \draw[unit] (5.3666,7.1554) -- (6.261,7.6026);
  \draw[unit] (5.3666,7.1554) -- (6.261,6.7082);
  \draw[unit] (5.3666,7.6026) -- (5.8138,8.4971);
  \draw[unit] (5.3666,7.6026) -- (5.8138,6.7082);
  \draw[unit] (5.3666,7.6026) -- (6.261,8.0498);
  \draw[unit] (5.3666,7.6026) -- (6.261,7.1554);
  \draw[unit] (5.3666,8.0498) -- (5.8138,8.9443);
  \draw[unit] (5.3666,8.0498) -- (5.8138,7.1554);
  \draw[unit] (5.3666,8.0498) -- (6.261,8.4971);
  \draw[unit] (5.3666,8.0498) -- (6.261,7.6026);
  \draw[unit] (5.3666,8.4971) -- (5.8138,9.3915);
  \draw[unit] (5.3666,8.4971) -- (5.8138,7.6026);
  \draw[unit] (5.3666,8.4971) -- (6.261,8.9443);
  \draw[unit] (5.3666,8.4971) -- (6.261,8.0498);
  \draw[unit] (5.3666,8.9443) -- (5.8138,9.8387);
  \draw[unit] (5.3666,8.9443) -- (5.8138,8.0498);
  \draw[unit] (5.3666,8.9443) -- (6.261,9.3915);
  \draw[unit] (5.3666,8.9443) -- (6.261,8.4971);
  \draw[unit] (5.3666,9.3915) -- (5.8138,8.4971);
  \draw[unit] (5.3666,9.3915) -- (6.261,9.8387);
  \draw[unit] (5.3666,9.3915) -- (6.261,8.9443);
  \draw[unit] (5.3666,9.8387) -- (5.8138,8.9443);
  \draw[unit] (5.3666,9.8387) -- (6.261,9.3915);
  \draw[unit] (5.8138,0) -- (6.261,0.8944);
  \draw[unit] (5.8138,0) -- (6.7082,0.4472);
  \draw[unit] (5.8138,0.4472) -- (6.261,1.3416);
  \draw[unit] (5.8138,0.4472) -- (6.7082,0.8944);
  \draw[unit] (5.8138,0.4472) -- (6.7082,0);
  \draw[unit] (5.8138,0.8944) -- (6.261,1.7889);
  \draw[unit] (5.8138,0.8944) -- (6.261,0);
  \draw[unit] (5.8138,0.8944) -- (6.7082,1.3416);
  \draw[unit] (5.8138,0.8944) -- (6.7082,0.4472);
  \draw[unit] (5.8138,1.3416) -- (6.261,2.2361);
  \draw[unit] (5.8138,1.3416) -- (6.261,0.4472);
  \draw[unit] (5.8138,1.3416) -- (6.7082,1.7889);
  \draw[unit] (5.8138,1.3416) -- (6.7082,0.8944);
  \draw[unit] (5.8138,1.7889) -- (6.261,2.6833);
  \draw[unit] (5.8138,1.7889) -- (6.261,0.8944);
  \draw[unit] (5.8138,1.7889) -- (6.7082,2.2361);
  \draw[unit] (5.8138,1.7889) -- (6.7082,1.3416);
  \draw[unit] (5.8138,2.2361) -- (6.261,3.1305);
  \draw[unit] (5.8138,2.2361) -- (6.261,1.3416);
  \draw[unit] (5.8138,2.2361) -- (6.7082,2.6833);
  \draw[unit] (5.8138,2.2361) -- (6.7082,1.7889);
  \draw[unit] (5.8138,2.6833) -- (6.261,3.5777);
  \draw[unit] (5.8138,2.6833) -- (6.261,1.7889);
  \draw[unit] (5.8138,2.6833) -- (6.7082,3.1305);
  \draw[unit] (5.8138,2.6833) -- (6.7082,2.2361);
  \draw[unit] (5.8138,3.1305) -- (6.261,4.0249);
  \draw[unit] (5.8138,3.1305) -- (6.261,2.2361);
  \draw[unit] (5.8138,3.1305) -- (6.7082,3.5777);
  \draw[unit] (5.8138,3.1305) -- (6.7082,2.6833);
  \draw[unit] (5.8138,3.5777) -- (6.261,4.4721);
  \draw[unit] (5.8138,3.5777) -- (6.261,2.6833);
  \draw[unit] (5.8138,3.5777) -- (6.7082,4.0249);
  \draw[unit] (5.8138,3.5777) -- (6.7082,3.1305);
  \draw[unit] (5.8138,4.0249) -- (6.261,4.9193);
  \draw[unit] (5.8138,4.0249) -- (6.261,3.1305);
  \draw[unit] (5.8138,4.0249) -- (6.7082,4.4721);
  \draw[unit] (5.8138,4.0249) -- (6.7082,3.5777);
  \draw[unit] (5.8138,4.4721) -- (6.261,5.3666);
  \draw[unit] (5.8138,4.4721) -- (6.261,3.5777);
  \draw[unit] (5.8138,4.4721) -- (6.7082,4.9193);
  \draw[unit] (5.8138,4.4721) -- (6.7082,4.0249);
  \draw[unit] (5.8138,4.9193) -- (6.261,5.8138);
  \draw[unit] (5.8138,4.9193) -- (6.261,4.0249);
  \draw[unit] (5.8138,4.9193) -- (6.7082,5.3666);
  \draw[unit] (5.8138,4.9193) -- (6.7082,4.4721);
  \draw[unit] (5.8138,5.3666) -- (6.261,6.261);
  \draw[unit] (5.8138,5.3666) -- (6.261,4.4721);
  \draw[unit] (5.8138,5.3666) -- (6.7082,5.8138);
  \draw[unit] (5.8138,5.3666) -- (6.7082,4.9193);
  \draw[unit] (5.8138,5.8138) -- (6.261,6.7082);
  \draw[unit] (5.8138,5.8138) -- (6.261,4.9193);
  \draw[unit] (5.8138,5.8138) -- (6.7082,6.261);
  \draw[unit] (5.8138,5.8138) -- (6.7082,5.3666);
  \draw[unit] (5.8138,6.261) -- (6.261,7.1554);
  \draw[unit] (5.8138,6.261) -- (6.261,5.3666);
  \draw[unit] (5.8138,6.261) -- (6.7082,6.7082);
  \draw[unit] (5.8138,6.261) -- (6.7082,5.8138);
  \draw[unit] (5.8138,6.7082) -- (6.261,7.6026);
  \draw[unit] (5.8138,6.7082) -- (6.261,5.8138);
  \draw[unit] (5.8138,6.7082) -- (6.7082,7.1554);
  \draw[unit] (5.8138,6.7082) -- (6.7082,6.261);
  \draw[unit] (5.8138,7.1554) -- (6.261,8.0498);
  \draw[unit] (5.8138,7.1554) -- (6.261,6.261);
  \draw[unit] (5.8138,7.1554) -- (6.7082,7.6026);
  \draw[unit] (5.8138,7.1554) -- (6.7082,6.7082);
  \draw[unit] (5.8138,7.6026) -- (6.261,8.4971);
  \draw[unit] (5.8138,7.6026) -- (6.261,6.7082);
  \draw[unit] (5.8138,7.6026) -- (6.7082,8.0498);
  \draw[unit] (5.8138,7.6026) -- (6.7082,7.1554);
  \draw[unit] (5.8138,8.0498) -- (6.261,8.9443);
  \draw[unit] (5.8138,8.0498) -- (6.261,7.1554);
  \draw[unit] (5.8138,8.0498) -- (6.7082,8.4971);
  \draw[unit] (5.8138,8.0498) -- (6.7082,7.6026);
  \draw[unit] (5.8138,8.4971) -- (6.261,9.3915);
  \draw[unit] (5.8138,8.4971) -- (6.261,7.6026);
  \draw[unit] (5.8138,8.4971) -- (6.7082,8.9443);
  \draw[unit] (5.8138,8.4971) -- (6.7082,8.0498);
  \draw[unit] (5.8138,8.9443) -- (6.261,9.8387);
  \draw[unit] (5.8138,8.9443) -- (6.261,8.0498);
  \draw[unit] (5.8138,8.9443) -- (6.7082,9.3915);
  \draw[unit] (5.8138,8.9443) -- (6.7082,8.4971);
  \draw[unit] (5.8138,9.3915) -- (6.261,8.4971);
  \draw[unit] (5.8138,9.3915) -- (6.7082,9.8387);
  \draw[unit] (5.8138,9.3915) -- (6.7082,8.9443);
  \draw[unit] (5.8138,9.8387) -- (6.261,8.9443);
  \draw[unit] (5.8138,9.8387) -- (6.7082,9.3915);
  \draw[unit] (6.261,0) -- (6.7082,0.8944);
  \draw[unit] (6.261,0) -- (7.1554,0.4472);
  \draw[unit] (6.261,0.4472) -- (6.7082,1.3416);
  \draw[unit] (6.261,0.4472) -- (7.1554,0.8944);
  \draw[unit] (6.261,0.4472) -- (7.1554,0);
  \draw[unit] (6.261,0.8944) -- (6.7082,1.7889);
  \draw[unit] (6.261,0.8944) -- (6.7082,0);
  \draw[unit] (6.261,0.8944) -- (7.1554,1.3416);
  \draw[unit] (6.261,0.8944) -- (7.1554,0.4472);
  \draw[unit] (6.261,1.3416) -- (6.7082,2.2361);
  \draw[unit] (6.261,1.3416) -- (6.7082,0.4472);
  \draw[unit] (6.261,1.3416) -- (7.1554,1.7889);
  \draw[unit] (6.261,1.3416) -- (7.1554,0.8944);
  \draw[unit] (6.261,1.7889) -- (6.7082,2.6833);
  \draw[unit] (6.261,1.7889) -- (6.7082,0.8944);
  \draw[unit] (6.261,1.7889) -- (7.1554,2.2361);
  \draw[unit] (6.261,1.7889) -- (7.1554,1.3416);
  \draw[unit] (6.261,2.2361) -- (6.7082,3.1305);
  \draw[unit] (6.261,2.2361) -- (6.7082,1.3416);
  \draw[unit] (6.261,2.2361) -- (7.1554,2.6833);
  \draw[unit] (6.261,2.2361) -- (7.1554,1.7889);
  \draw[unit] (6.261,2.6833) -- (6.7082,3.5777);
  \draw[unit] (6.261,2.6833) -- (6.7082,1.7889);
  \draw[unit] (6.261,2.6833) -- (7.1554,3.1305);
  \draw[unit] (6.261,2.6833) -- (7.1554,2.2361);
  \draw[unit] (6.261,3.1305) -- (6.7082,4.0249);
  \draw[unit] (6.261,3.1305) -- (6.7082,2.2361);
  \draw[unit] (6.261,3.1305) -- (7.1554,3.5777);
  \draw[unit] (6.261,3.1305) -- (7.1554,2.6833);
  \draw[unit] (6.261,3.5777) -- (6.7082,4.4721);
  \draw[unit] (6.261,3.5777) -- (6.7082,2.6833);
  \draw[unit] (6.261,3.5777) -- (7.1554,4.0249);
  \draw[unit] (6.261,3.5777) -- (7.1554,3.1305);
  \draw[unit] (6.261,4.0249) -- (6.7082,4.9193);
  \draw[unit] (6.261,4.0249) -- (6.7082,3.1305);
  \draw[unit] (6.261,4.0249) -- (7.1554,4.4721);
  \draw[unit] (6.261,4.0249) -- (7.1554,3.5777);
  \draw[unit] (6.261,4.4721) -- (6.7082,5.3666);
  \draw[unit] (6.261,4.4721) -- (6.7082,3.5777);
  \draw[unit] (6.261,4.4721) -- (7.1554,4.9193);
  \draw[unit] (6.261,4.4721) -- (7.1554,4.0249);
  \draw[unit] (6.261,4.9193) -- (6.7082,5.8138);
  \draw[unit] (6.261,4.9193) -- (6.7082,4.0249);
  \draw[unit] (6.261,4.9193) -- (7.1554,5.3666);
  \draw[unit] (6.261,4.9193) -- (7.1554,4.4721);
  \draw[unit] (6.261,5.3666) -- (6.7082,6.261);
  \draw[unit] (6.261,5.3666) -- (6.7082,4.4721);
  \draw[unit] (6.261,5.3666) -- (7.1554,5.8138);
  \draw[unit] (6.261,5.3666) -- (7.1554,4.9193);
  \draw[unit] (6.261,5.8138) -- (6.7082,6.7082);
  \draw[unit] (6.261,5.8138) -- (6.7082,4.9193);
  \draw[unit] (6.261,5.8138) -- (7.1554,6.261);
  \draw[unit] (6.261,5.8138) -- (7.1554,5.3666);
  \draw[unit] (6.261,6.261) -- (6.7082,7.1554);
  \draw[unit] (6.261,6.261) -- (6.7082,5.3666);
  \draw[unit] (6.261,6.261) -- (7.1554,6.7082);
  \draw[unit] (6.261,6.261) -- (7.1554,5.8138);
  \draw[unit] (6.261,6.7082) -- (6.7082,7.6026);
  \draw[unit] (6.261,6.7082) -- (6.7082,5.8138);
  \draw[unit] (6.261,6.7082) -- (7.1554,7.1554);
  \draw[unit] (6.261,6.7082) -- (7.1554,6.261);
  \draw[unit] (6.261,7.1554) -- (6.7082,8.0498);
  \draw[unit] (6.261,7.1554) -- (6.7082,6.261);
  \draw[unit] (6.261,7.1554) -- (7.1554,7.6026);
  \draw[unit] (6.261,7.1554) -- (7.1554,6.7082);
  \draw[unit] (6.261,7.6026) -- (6.7082,8.4971);
  \draw[unit] (6.261,7.6026) -- (6.7082,6.7082);
  \draw[unit] (6.261,7.6026) -- (7.1554,8.0498);
  \draw[unit] (6.261,7.6026) -- (7.1554,7.1554);
  \draw[unit] (6.261,8.0498) -- (6.7082,8.9443);
  \draw[unit] (6.261,8.0498) -- (6.7082,7.1554);
  \draw[unit] (6.261,8.0498) -- (7.1554,8.4971);
  \draw[unit] (6.261,8.0498) -- (7.1554,7.6026);
  \draw[unit] (6.261,8.4971) -- (6.7082,9.3915);
  \draw[unit] (6.261,8.4971) -- (6.7082,7.6026);
  \draw[unit] (6.261,8.4971) -- (7.1554,8.9443);
  \draw[unit] (6.261,8.4971) -- (7.1554,8.0498);
  \draw[unit] (6.261,8.9443) -- (6.7082,9.8387);
  \draw[unit] (6.261,8.9443) -- (6.7082,8.0498);
  \draw[unit] (6.261,8.9443) -- (7.1554,9.3915);
  \draw[unit] (6.261,8.9443) -- (7.1554,8.4971);
  \draw[unit] (6.261,9.3915) -- (6.7082,8.4971);
  \draw[unit] (6.261,9.3915) -- (7.1554,9.8387);
  \draw[unit] (6.261,9.3915) -- (7.1554,8.9443);
  \draw[unit] (6.261,9.8387) -- (6.7082,8.9443);
  \draw[unit] (6.261,9.8387) -- (7.1554,9.3915);
  \draw[unit] (6.7082,0) -- (7.1554,0.8944);
  \draw[unit] (6.7082,0) -- (7.6026,0.4472);
  \draw[unit] (6.7082,0.4472) -- (7.1554,1.3416);
  \draw[unit] (6.7082,0.4472) -- (7.6026,0.8944);
  \draw[unit] (6.7082,0.4472) -- (7.6026,0);
  \draw[unit] (6.7082,0.8944) -- (7.1554,1.7889);
  \draw[unit] (6.7082,0.8944) -- (7.1554,0);
  \draw[unit] (6.7082,0.8944) -- (7.6026,1.3416);
  \draw[unit] (6.7082,0.8944) -- (7.6026,0.4472);
  \draw[unit] (6.7082,1.3416) -- (7.1554,2.2361);
  \draw[unit] (6.7082,1.3416) -- (7.1554,0.4472);
  \draw[unit] (6.7082,1.3416) -- (7.6026,1.7889);
  \draw[unit] (6.7082,1.3416) -- (7.6026,0.8944);
  \draw[unit] (6.7082,1.7889) -- (7.1554,2.6833);
  \draw[unit] (6.7082,1.7889) -- (7.1554,0.8944);
  \draw[unit] (6.7082,1.7889) -- (7.6026,2.2361);
  \draw[unit] (6.7082,1.7889) -- (7.6026,1.3416);
  \draw[unit] (6.7082,2.2361) -- (7.1554,3.1305);
  \draw[unit] (6.7082,2.2361) -- (7.1554,1.3416);
  \draw[unit] (6.7082,2.2361) -- (7.6026,2.6833);
  \draw[unit] (6.7082,2.2361) -- (7.6026,1.7889);
  \draw[unit] (6.7082,2.6833) -- (7.1554,3.5777);
  \draw[unit] (6.7082,2.6833) -- (7.1554,1.7889);
  \draw[unit] (6.7082,2.6833) -- (7.6026,3.1305);
  \draw[unit] (6.7082,2.6833) -- (7.6026,2.2361);
  \draw[unit] (6.7082,3.1305) -- (7.1554,4.0249);
  \draw[unit] (6.7082,3.1305) -- (7.1554,2.2361);
  \draw[unit] (6.7082,3.1305) -- (7.6026,3.5777);
  \draw[unit] (6.7082,3.1305) -- (7.6026,2.6833);
  \draw[unit] (6.7082,3.5777) -- (7.1554,4.4721);
  \draw[unit] (6.7082,3.5777) -- (7.1554,2.6833);
  \draw[unit] (6.7082,3.5777) -- (7.6026,4.0249);
  \draw[unit] (6.7082,3.5777) -- (7.6026,3.1305);
  \draw[unit] (6.7082,4.0249) -- (7.1554,4.9193);
  \draw[unit] (6.7082,4.0249) -- (7.1554,3.1305);
  \draw[unit] (6.7082,4.0249) -- (7.6026,4.4721);
  \draw[unit] (6.7082,4.0249) -- (7.6026,3.5777);
  \draw[unit] (6.7082,4.4721) -- (7.1554,5.3666);
  \draw[unit] (6.7082,4.4721) -- (7.1554,3.5777);
  \draw[unit] (6.7082,4.4721) -- (7.6026,4.9193);
  \draw[unit] (6.7082,4.4721) -- (7.6026,4.0249);
  \draw[unit] (6.7082,4.9193) -- (7.1554,5.8138);
  \draw[unit] (6.7082,4.9193) -- (7.1554,4.0249);
  \draw[unit] (6.7082,4.9193) -- (7.6026,5.3666);
  \draw[unit] (6.7082,4.9193) -- (7.6026,4.4721);
  \draw[unit] (6.7082,5.3666) -- (7.1554,6.261);
  \draw[unit] (6.7082,5.3666) -- (7.1554,4.4721);
  \draw[unit] (6.7082,5.3666) -- (7.6026,5.8138);
  \draw[unit] (6.7082,5.3666) -- (7.6026,4.9193);
  \draw[unit] (6.7082,5.8138) -- (7.1554,6.7082);
  \draw[unit] (6.7082,5.8138) -- (7.1554,4.9193);
  \draw[unit] (6.7082,5.8138) -- (7.6026,6.261);
  \draw[unit] (6.7082,5.8138) -- (7.6026,5.3666);
  \draw[unit] (6.7082,6.261) -- (7.1554,7.1554);
  \draw[unit] (6.7082,6.261) -- (7.1554,5.3666);
  \draw[unit] (6.7082,6.261) -- (7.6026,6.7082);
  \draw[unit] (6.7082,6.261) -- (7.6026,5.8138);
  \draw[unit] (6.7082,6.7082) -- (7.1554,7.6026);
  \draw[unit] (6.7082,6.7082) -- (7.1554,5.8138);
  \draw[unit] (6.7082,6.7082) -- (7.6026,7.1554);
  \draw[unit] (6.7082,6.7082) -- (7.6026,6.261);
  \draw[unit] (6.7082,7.1554) -- (7.1554,8.0498);
  \draw[unit] (6.7082,7.1554) -- (7.1554,6.261);
  \draw[unit] (6.7082,7.1554) -- (7.6026,7.6026);
  \draw[unit] (6.7082,7.1554) -- (7.6026,6.7082);
  \draw[unit] (6.7082,7.6026) -- (7.1554,8.4971);
  \draw[unit] (6.7082,7.6026) -- (7.1554,6.7082);
  \draw[unit] (6.7082,7.6026) -- (7.6026,8.0498);
  \draw[unit] (6.7082,7.6026) -- (7.6026,7.1554);
  \draw[unit] (6.7082,8.0498) -- (7.1554,8.9443);
  \draw[unit] (6.7082,8.0498) -- (7.1554,7.1554);
  \draw[unit] (6.7082,8.0498) -- (7.6026,8.4971);
  \draw[unit] (6.7082,8.0498) -- (7.6026,7.6026);
  \draw[unit] (6.7082,8.4971) -- (7.1554,9.3915);
  \draw[unit] (6.7082,8.4971) -- (7.1554,7.6026);
  \draw[unit] (6.7082,8.4971) -- (7.6026,8.9443);
  \draw[unit] (6.7082,8.4971) -- (7.6026,8.0498);
  \draw[unit] (6.7082,8.9443) -- (7.1554,9.8387);
  \draw[unit] (6.7082,8.9443) -- (7.1554,8.0498);
  \draw[unit] (6.7082,8.9443) -- (7.6026,9.3915);
  \draw[unit] (6.7082,8.9443) -- (7.6026,8.4971);
  \draw[unit] (6.7082,9.3915) -- (7.1554,8.4971);
  \draw[unit] (6.7082,9.3915) -- (7.6026,9.8387);
  \draw[unit] (6.7082,9.3915) -- (7.6026,8.9443);
  \draw[unit] (6.7082,9.8387) -- (7.1554,8.9443);
  \draw[unit] (6.7082,9.8387) -- (7.6026,9.3915);
  \draw[unit] (7.1554,0) -- (7.6026,0.8944);
  \draw[unit] (7.1554,0) -- (8.0498,0.4472);
  \draw[unit] (7.1554,0.4472) -- (7.6026,1.3416);
  \draw[unit] (7.1554,0.4472) -- (8.0498,0.8944);
  \draw[unit] (7.1554,0.4472) -- (8.0498,0);
  \draw[unit] (7.1554,0.8944) -- (7.6026,1.7889);
  \draw[unit] (7.1554,0.8944) -- (7.6026,0);
  \draw[unit] (7.1554,0.8944) -- (8.0498,1.3416);
  \draw[unit] (7.1554,0.8944) -- (8.0498,0.4472);
  \draw[unit] (7.1554,1.3416) -- (7.6026,2.2361);
  \draw[unit] (7.1554,1.3416) -- (7.6026,0.4472);
  \draw[unit] (7.1554,1.3416) -- (8.0498,1.7889);
  \draw[unit] (7.1554,1.3416) -- (8.0498,0.8944);
  \draw[unit] (7.1554,1.7889) -- (7.6026,2.6833);
  \draw[unit] (7.1554,1.7889) -- (7.6026,0.8944);
  \draw[unit] (7.1554,1.7889) -- (8.0498,2.2361);
  \draw[unit] (7.1554,1.7889) -- (8.0498,1.3416);
  \draw[unit] (7.1554,2.2361) -- (7.6026,3.1305);
  \draw[unit] (7.1554,2.2361) -- (7.6026,1.3416);
  \draw[unit] (7.1554,2.2361) -- (8.0498,2.6833);
  \draw[unit] (7.1554,2.2361) -- (8.0498,1.7889);
  \draw[unit] (7.1554,2.6833) -- (7.6026,3.5777);
  \draw[unit] (7.1554,2.6833) -- (7.6026,1.7889);
  \draw[unit] (7.1554,2.6833) -- (8.0498,3.1305);
  \draw[unit] (7.1554,2.6833) -- (8.0498,2.2361);
  \draw[unit] (7.1554,3.1305) -- (7.6026,4.0249);
  \draw[unit] (7.1554,3.1305) -- (7.6026,2.2361);
  \draw[unit] (7.1554,3.1305) -- (8.0498,3.5777);
  \draw[unit] (7.1554,3.1305) -- (8.0498,2.6833);
  \draw[unit] (7.1554,3.5777) -- (7.6026,4.4721);
  \draw[unit] (7.1554,3.5777) -- (7.6026,2.6833);
  \draw[unit] (7.1554,3.5777) -- (8.0498,4.0249);
  \draw[unit] (7.1554,3.5777) -- (8.0498,3.1305);
  \draw[unit] (7.1554,4.0249) -- (7.6026,4.9193);
  \draw[unit] (7.1554,4.0249) -- (7.6026,3.1305);
  \draw[unit] (7.1554,4.0249) -- (8.0498,4.4721);
  \draw[unit] (7.1554,4.0249) -- (8.0498,3.5777);
  \draw[unit] (7.1554,4.4721) -- (7.6026,5.3666);
  \draw[unit] (7.1554,4.4721) -- (7.6026,3.5777);
  \draw[unit] (7.1554,4.4721) -- (8.0498,4.9193);
  \draw[unit] (7.1554,4.4721) -- (8.0498,4.0249);
  \draw[unit] (7.1554,4.9193) -- (7.6026,5.8138);
  \draw[unit] (7.1554,4.9193) -- (7.6026,4.0249);
  \draw[unit] (7.1554,4.9193) -- (8.0498,5.3666);
  \draw[unit] (7.1554,4.9193) -- (8.0498,4.4721);
  \draw[unit] (7.1554,5.3666) -- (7.6026,6.261);
  \draw[unit] (7.1554,5.3666) -- (7.6026,4.4721);
  \draw[unit] (7.1554,5.3666) -- (8.0498,5.8138);
  \draw[unit] (7.1554,5.3666) -- (8.0498,4.9193);
  \draw[unit] (7.1554,5.8138) -- (7.6026,6.7082);
  \draw[unit] (7.1554,5.8138) -- (7.6026,4.9193);
  \draw[unit] (7.1554,5.8138) -- (8.0498,6.261);
  \draw[unit] (7.1554,5.8138) -- (8.0498,5.3666);
  \draw[unit] (7.1554,6.261) -- (7.6026,7.1554);
  \draw[unit] (7.1554,6.261) -- (7.6026,5.3666);
  \draw[unit] (7.1554,6.261) -- (8.0498,6.7082);
  \draw[unit] (7.1554,6.261) -- (8.0498,5.8138);
  \draw[unit] (7.1554,6.7082) -- (7.6026,7.6026);
  \draw[unit] (7.1554,6.7082) -- (7.6026,5.8138);
  \draw[unit] (7.1554,6.7082) -- (8.0498,7.1554);
  \draw[unit] (7.1554,6.7082) -- (8.0498,6.261);
  \draw[unit] (7.1554,7.1554) -- (7.6026,8.0498);
  \draw[unit] (7.1554,7.1554) -- (7.6026,6.261);
  \draw[unit] (7.1554,7.1554) -- (8.0498,7.6026);
  \draw[unit] (7.1554,7.1554) -- (8.0498,6.7082);
  \draw[unit] (7.1554,7.6026) -- (7.6026,8.4971);
  \draw[unit] (7.1554,7.6026) -- (7.6026,6.7082);
  \draw[unit] (7.1554,7.6026) -- (8.0498,8.0498);
  \draw[unit] (7.1554,7.6026) -- (8.0498,7.1554);
  \draw[unit] (7.1554,8.0498) -- (7.6026,8.9443);
  \draw[unit] (7.1554,8.0498) -- (7.6026,7.1554);
  \draw[unit] (7.1554,8.0498) -- (8.0498,8.4971);
  \draw[unit] (7.1554,8.0498) -- (8.0498,7.6026);
  \draw[unit] (7.1554,8.4971) -- (7.6026,9.3915);
  \draw[unit] (7.1554,8.4971) -- (7.6026,7.6026);
  \draw[unit] (7.1554,8.4971) -- (8.0498,8.9443);
  \draw[unit] (7.1554,8.4971) -- (8.0498,8.0498);
  \draw[unit] (7.1554,8.9443) -- (7.6026,9.8387);
  \draw[unit] (7.1554,8.9443) -- (7.6026,8.0498);
  \draw[unit] (7.1554,8.9443) -- (8.0498,9.3915);
  \draw[unit] (7.1554,8.9443) -- (8.0498,8.4971);
  \draw[unit] (7.1554,9.3915) -- (7.6026,8.4971);
  \draw[unit] (7.1554,9.3915) -- (8.0498,9.8387);
  \draw[unit] (7.1554,9.3915) -- (8.0498,8.9443);
  \draw[unit] (7.1554,9.8387) -- (7.6026,8.9443);
  \draw[unit] (7.1554,9.8387) -- (8.0498,9.3915);
  \draw[unit] (7.6026,0) -- (8.0498,0.8944);
  \draw[unit] (7.6026,0) -- (8.4971,0.4472);
  \draw[unit] (7.6026,0.4472) -- (8.0498,1.3416);
  \draw[unit] (7.6026,0.4472) -- (8.4971,0.8944);
  \draw[unit] (7.6026,0.4472) -- (8.4971,0);
  \draw[unit] (7.6026,0.8944) -- (8.0498,1.7889);
  \draw[unit] (7.6026,0.8944) -- (8.0498,0);
  \draw[unit] (7.6026,0.8944) -- (8.4971,1.3416);
  \draw[unit] (7.6026,0.8944) -- (8.4971,0.4472);
  \draw[unit] (7.6026,1.3416) -- (8.0498,2.2361);
  \draw[unit] (7.6026,1.3416) -- (8.0498,0.4472);
  \draw[unit] (7.6026,1.3416) -- (8.4971,1.7889);
  \draw[unit] (7.6026,1.3416) -- (8.4971,0.8944);
  \draw[unit] (7.6026,1.7889) -- (8.0498,2.6833);
  \draw[unit] (7.6026,1.7889) -- (8.0498,0.8944);
  \draw[unit] (7.6026,1.7889) -- (8.4971,2.2361);
  \draw[unit] (7.6026,1.7889) -- (8.4971,1.3416);
  \draw[unit] (7.6026,2.2361) -- (8.0498,3.1305);
  \draw[unit] (7.6026,2.2361) -- (8.0498,1.3416);
  \draw[unit] (7.6026,2.2361) -- (8.4971,2.6833);
  \draw[unit] (7.6026,2.2361) -- (8.4971,1.7889);
  \draw[unit] (7.6026,2.6833) -- (8.0498,3.5777);
  \draw[unit] (7.6026,2.6833) -- (8.0498,1.7889);
  \draw[unit] (7.6026,2.6833) -- (8.4971,3.1305);
  \draw[unit] (7.6026,2.6833) -- (8.4971,2.2361);
  \draw[unit] (7.6026,3.1305) -- (8.0498,4.0249);
  \draw[unit] (7.6026,3.1305) -- (8.0498,2.2361);
  \draw[unit] (7.6026,3.1305) -- (8.4971,3.5777);
  \draw[unit] (7.6026,3.1305) -- (8.4971,2.6833);
  \draw[unit] (7.6026,3.5777) -- (8.0498,4.4721);
  \draw[unit] (7.6026,3.5777) -- (8.0498,2.6833);
  \draw[unit] (7.6026,3.5777) -- (8.4971,4.0249);
  \draw[unit] (7.6026,3.5777) -- (8.4971,3.1305);
  \draw[unit] (7.6026,4.0249) -- (8.0498,4.9193);
  \draw[unit] (7.6026,4.0249) -- (8.0498,3.1305);
  \draw[unit] (7.6026,4.0249) -- (8.4971,4.4721);
  \draw[unit] (7.6026,4.0249) -- (8.4971,3.5777);
  \draw[unit] (7.6026,4.4721) -- (8.0498,5.3666);
  \draw[unit] (7.6026,4.4721) -- (8.0498,3.5777);
  \draw[unit] (7.6026,4.4721) -- (8.4971,4.9193);
  \draw[unit] (7.6026,4.4721) -- (8.4971,4.0249);
  \draw[unit] (7.6026,4.9193) -- (8.0498,5.8138);
  \draw[unit] (7.6026,4.9193) -- (8.0498,4.0249);
  \draw[unit] (7.6026,4.9193) -- (8.4971,5.3666);
  \draw[unit] (7.6026,4.9193) -- (8.4971,4.4721);
  \draw[unit] (7.6026,5.3666) -- (8.0498,6.261);
  \draw[unit] (7.6026,5.3666) -- (8.0498,4.4721);
  \draw[unit] (7.6026,5.3666) -- (8.4971,5.8138);
  \draw[unit] (7.6026,5.3666) -- (8.4971,4.9193);
  \draw[unit] (7.6026,5.8138) -- (8.0498,6.7082);
  \draw[unit] (7.6026,5.8138) -- (8.0498,4.9193);
  \draw[unit] (7.6026,5.8138) -- (8.4971,6.261);
  \draw[unit] (7.6026,5.8138) -- (8.4971,5.3666);
  \draw[unit] (7.6026,6.261) -- (8.0498,7.1554);
  \draw[unit] (7.6026,6.261) -- (8.0498,5.3666);
  \draw[unit] (7.6026,6.261) -- (8.4971,6.7082);
  \draw[unit] (7.6026,6.261) -- (8.4971,5.8138);
  \draw[unit] (7.6026,6.7082) -- (8.0498,7.6026);
  \draw[unit] (7.6026,6.7082) -- (8.0498,5.8138);
  \draw[unit] (7.6026,6.7082) -- (8.4971,7.1554);
  \draw[unit] (7.6026,6.7082) -- (8.4971,6.261);
  \draw[unit] (7.6026,7.1554) -- (8.0498,8.0498);
  \draw[unit] (7.6026,7.1554) -- (8.0498,6.261);
  \draw[unit] (7.6026,7.1554) -- (8.4971,7.6026);
  \draw[unit] (7.6026,7.1554) -- (8.4971,6.7082);
  \draw[unit] (7.6026,7.6026) -- (8.0498,8.4971);
  \draw[unit] (7.6026,7.6026) -- (8.0498,6.7082);
  \draw[unit] (7.6026,7.6026) -- (8.4971,8.0498);
  \draw[unit] (7.6026,7.6026) -- (8.4971,7.1554);
  \draw[unit] (7.6026,8.0498) -- (8.0498,8.9443);
  \draw[unit] (7.6026,8.0498) -- (8.0498,7.1554);
  \draw[unit] (7.6026,8.0498) -- (8.4971,8.4971);
  \draw[unit] (7.6026,8.0498) -- (8.4971,7.6026);
  \draw[unit] (7.6026,8.4971) -- (8.0498,9.3915);
  \draw[unit] (7.6026,8.4971) -- (8.0498,7.6026);
  \draw[unit] (7.6026,8.4971) -- (8.4971,8.9443);
  \draw[unit] (7.6026,8.4971) -- (8.4971,8.0498);
  \draw[unit] (7.6026,8.9443) -- (8.0498,9.8387);
  \draw[unit] (7.6026,8.9443) -- (8.0498,8.0498);
  \draw[unit] (7.6026,8.9443) -- (8.4971,9.3915);
  \draw[unit] (7.6026,8.9443) -- (8.4971,8.4971);
  \draw[unit] (7.6026,9.3915) -- (8.0498,8.4971);
  \draw[unit] (7.6026,9.3915) -- (8.4971,9.8387);
  \draw[unit] (7.6026,9.3915) -- (8.4971,8.9443);
  \draw[unit] (7.6026,9.8387) -- (8.0498,8.9443);
  \draw[unit] (7.6026,9.8387) -- (8.4971,9.3915);
  \draw[unit] (8.0498,0) -- (8.4971,0.8944);
  \draw[unit] (8.0498,0) -- (8.9443,0.4472);
  \draw[unit] (8.0498,0.4472) -- (8.4971,1.3416);
  \draw[unit] (8.0498,0.4472) -- (8.9443,0.8944);
  \draw[unit] (8.0498,0.4472) -- (8.9443,0);
  \draw[unit] (8.0498,0.8944) -- (8.4971,1.7889);
  \draw[unit] (8.0498,0.8944) -- (8.4971,0);
  \draw[unit] (8.0498,0.8944) -- (8.9443,1.3416);
  \draw[unit] (8.0498,0.8944) -- (8.9443,0.4472);
  \draw[unit] (8.0498,1.3416) -- (8.4971,2.2361);
  \draw[unit] (8.0498,1.3416) -- (8.4971,0.4472);
  \draw[unit] (8.0498,1.3416) -- (8.9443,1.7889);
  \draw[unit] (8.0498,1.3416) -- (8.9443,0.8944);
  \draw[unit] (8.0498,1.7889) -- (8.4971,2.6833);
  \draw[unit] (8.0498,1.7889) -- (8.4971,0.8944);
  \draw[unit] (8.0498,1.7889) -- (8.9443,2.2361);
  \draw[unit] (8.0498,1.7889) -- (8.9443,1.3416);
  \draw[unit] (8.0498,2.2361) -- (8.4971,3.1305);
  \draw[unit] (8.0498,2.2361) -- (8.4971,1.3416);
  \draw[unit] (8.0498,2.2361) -- (8.9443,2.6833);
  \draw[unit] (8.0498,2.2361) -- (8.9443,1.7889);
  \draw[unit] (8.0498,2.6833) -- (8.4971,3.5777);
  \draw[unit] (8.0498,2.6833) -- (8.4971,1.7889);
  \draw[unit] (8.0498,2.6833) -- (8.9443,3.1305);
  \draw[unit] (8.0498,2.6833) -- (8.9443,2.2361);
  \draw[unit] (8.0498,3.1305) -- (8.4971,4.0249);
  \draw[unit] (8.0498,3.1305) -- (8.4971,2.2361);
  \draw[unit] (8.0498,3.1305) -- (8.9443,3.5777);
  \draw[unit] (8.0498,3.1305) -- (8.9443,2.6833);
  \draw[unit] (8.0498,3.5777) -- (8.4971,4.4721);
  \draw[unit] (8.0498,3.5777) -- (8.4971,2.6833);
  \draw[unit] (8.0498,3.5777) -- (8.9443,4.0249);
  \draw[unit] (8.0498,3.5777) -- (8.9443,3.1305);
  \draw[unit] (8.0498,4.0249) -- (8.4971,4.9193);
  \draw[unit] (8.0498,4.0249) -- (8.4971,3.1305);
  \draw[unit] (8.0498,4.0249) -- (8.9443,4.4721);
  \draw[unit] (8.0498,4.0249) -- (8.9443,3.5777);
  \draw[unit] (8.0498,4.4721) -- (8.4971,5.3666);
  \draw[unit] (8.0498,4.4721) -- (8.4971,3.5777);
  \draw[unit] (8.0498,4.4721) -- (8.9443,4.9193);
  \draw[unit] (8.0498,4.4721) -- (8.9443,4.0249);
  \draw[unit] (8.0498,4.9193) -- (8.4971,5.8138);
  \draw[unit] (8.0498,4.9193) -- (8.4971,4.0249);
  \draw[unit] (8.0498,4.9193) -- (8.9443,5.3666);
  \draw[unit] (8.0498,4.9193) -- (8.9443,4.4721);
  \draw[unit] (8.0498,5.3666) -- (8.4971,6.261);
  \draw[unit] (8.0498,5.3666) -- (8.4971,4.4721);
  \draw[unit] (8.0498,5.3666) -- (8.9443,5.8138);
  \draw[unit] (8.0498,5.3666) -- (8.9443,4.9193);
  \draw[unit] (8.0498,5.8138) -- (8.4971,6.7082);
  \draw[unit] (8.0498,5.8138) -- (8.4971,4.9193);
  \draw[unit] (8.0498,5.8138) -- (8.9443,6.261);
  \draw[unit] (8.0498,5.8138) -- (8.9443,5.3666);
  \draw[unit] (8.0498,6.261) -- (8.4971,7.1554);
  \draw[unit] (8.0498,6.261) -- (8.4971,5.3666);
  \draw[unit] (8.0498,6.261) -- (8.9443,6.7082);
  \draw[unit] (8.0498,6.261) -- (8.9443,5.8138);
  \draw[unit] (8.0498,6.7082) -- (8.4971,7.6026);
  \draw[unit] (8.0498,6.7082) -- (8.4971,5.8138);
  \draw[unit] (8.0498,6.7082) -- (8.9443,7.1554);
  \draw[unit] (8.0498,6.7082) -- (8.9443,6.261);
  \draw[unit] (8.0498,7.1554) -- (8.4971,8.0498);
  \draw[unit] (8.0498,7.1554) -- (8.4971,6.261);
  \draw[unit] (8.0498,7.1554) -- (8.9443,7.6026);
  \draw[unit] (8.0498,7.1554) -- (8.9443,6.7082);
  \draw[unit] (8.0498,7.6026) -- (8.4971,8.4971);
  \draw[unit] (8.0498,7.6026) -- (8.4971,6.7082);
  \draw[unit] (8.0498,7.6026) -- (8.9443,8.0498);
  \draw[unit] (8.0498,7.6026) -- (8.9443,7.1554);
  \draw[unit] (8.0498,8.0498) -- (8.4971,8.9443);
  \draw[unit] (8.0498,8.0498) -- (8.4971,7.1554);
  \draw[unit] (8.0498,8.0498) -- (8.9443,8.4971);
  \draw[unit] (8.0498,8.0498) -- (8.9443,7.6026);
  \draw[unit] (8.0498,8.4971) -- (8.4971,9.3915);
  \draw[unit] (8.0498,8.4971) -- (8.4971,7.6026);
  \draw[unit] (8.0498,8.4971) -- (8.9443,8.9443);
  \draw[unit] (8.0498,8.4971) -- (8.9443,8.0498);
  \draw[unit] (8.0498,8.9443) -- (8.4971,9.8387);
  \draw[unit] (8.0498,8.9443) -- (8.4971,8.0498);
  \draw[unit] (8.0498,8.9443) -- (8.9443,9.3915);
  \draw[unit] (8.0498,8.9443) -- (8.9443,8.4971);
  \draw[unit] (8.0498,9.3915) -- (8.4971,8.4971);
  \draw[unit] (8.0498,9.3915) -- (8.9443,9.8387);
  \draw[unit] (8.0498,9.3915) -- (8.9443,8.9443);
  \draw[unit] (8.0498,9.8387) -- (8.4971,8.9443);
  \draw[unit] (8.0498,9.8387) -- (8.9443,9.3915);
  \draw[unit] (8.4971,0) -- (8.9443,0.8944);
  \draw[unit] (8.4971,0) -- (9.3915,0.4472);
  \draw[unit] (8.4971,0.4472) -- (8.9443,1.3416);
  \draw[unit] (8.4971,0.4472) -- (9.3915,0.8944);
  \draw[unit] (8.4971,0.4472) -- (9.3915,0);
  \draw[unit] (8.4971,0.8944) -- (8.9443,1.7889);
  \draw[unit] (8.4971,0.8944) -- (8.9443,0);
  \draw[unit] (8.4971,0.8944) -- (9.3915,1.3416);
  \draw[unit] (8.4971,0.8944) -- (9.3915,0.4472);
  \draw[unit] (8.4971,1.3416) -- (8.9443,2.2361);
  \draw[unit] (8.4971,1.3416) -- (8.9443,0.4472);
  \draw[unit] (8.4971,1.3416) -- (9.3915,1.7889);
  \draw[unit] (8.4971,1.3416) -- (9.3915,0.8944);
  \draw[unit] (8.4971,1.7889) -- (8.9443,2.6833);
  \draw[unit] (8.4971,1.7889) -- (8.9443,0.8944);
  \draw[unit] (8.4971,1.7889) -- (9.3915,2.2361);
  \draw[unit] (8.4971,1.7889) -- (9.3915,1.3416);
  \draw[unit] (8.4971,2.2361) -- (8.9443,3.1305);
  \draw[unit] (8.4971,2.2361) -- (8.9443,1.3416);
  \draw[unit] (8.4971,2.2361) -- (9.3915,2.6833);
  \draw[unit] (8.4971,2.2361) -- (9.3915,1.7889);
  \draw[unit] (8.4971,2.6833) -- (8.9443,3.5777);
  \draw[unit] (8.4971,2.6833) -- (8.9443,1.7889);
  \draw[unit] (8.4971,2.6833) -- (9.3915,3.1305);
  \draw[unit] (8.4971,2.6833) -- (9.3915,2.2361);
  \draw[unit] (8.4971,3.1305) -- (8.9443,4.0249);
  \draw[unit] (8.4971,3.1305) -- (8.9443,2.2361);
  \draw[unit] (8.4971,3.1305) -- (9.3915,3.5777);
  \draw[unit] (8.4971,3.1305) -- (9.3915,2.6833);
  \draw[unit] (8.4971,3.5777) -- (8.9443,4.4721);
  \draw[unit] (8.4971,3.5777) -- (8.9443,2.6833);
  \draw[unit] (8.4971,3.5777) -- (9.3915,4.0249);
  \draw[unit] (8.4971,3.5777) -- (9.3915,3.1305);
  \draw[unit] (8.4971,4.0249) -- (8.9443,4.9193);
  \draw[unit] (8.4971,4.0249) -- (8.9443,3.1305);
  \draw[unit] (8.4971,4.0249) -- (9.3915,4.4721);
  \draw[unit] (8.4971,4.0249) -- (9.3915,3.5777);
  \draw[unit] (8.4971,4.4721) -- (8.9443,5.3666);
  \draw[unit] (8.4971,4.4721) -- (8.9443,3.5777);
  \draw[unit] (8.4971,4.4721) -- (9.3915,4.9193);
  \draw[unit] (8.4971,4.4721) -- (9.3915,4.0249);
  \draw[unit] (8.4971,4.9193) -- (8.9443,5.8138);
  \draw[unit] (8.4971,4.9193) -- (8.9443,4.0249);
  \draw[unit] (8.4971,4.9193) -- (9.3915,5.3666);
  \draw[unit] (8.4971,4.9193) -- (9.3915,4.4721);
  \draw[unit] (8.4971,5.3666) -- (8.9443,6.261);
  \draw[unit] (8.4971,5.3666) -- (8.9443,4.4721);
  \draw[unit] (8.4971,5.3666) -- (9.3915,5.8138);
  \draw[unit] (8.4971,5.3666) -- (9.3915,4.9193);
  \draw[unit] (8.4971,5.8138) -- (8.9443,6.7082);
  \draw[unit] (8.4971,5.8138) -- (8.9443,4.9193);
  \draw[unit] (8.4971,5.8138) -- (9.3915,6.261);
  \draw[unit] (8.4971,5.8138) -- (9.3915,5.3666);
  \draw[unit] (8.4971,6.261) -- (8.9443,7.1554);
  \draw[unit] (8.4971,6.261) -- (8.9443,5.3666);
  \draw[unit] (8.4971,6.261) -- (9.3915,6.7082);
  \draw[unit] (8.4971,6.261) -- (9.3915,5.8138);
  \draw[unit] (8.4971,6.7082) -- (8.9443,7.6026);
  \draw[unit] (8.4971,6.7082) -- (8.9443,5.8138);
  \draw[unit] (8.4971,6.7082) -- (9.3915,7.1554);
  \draw[unit] (8.4971,6.7082) -- (9.3915,6.261);
  \draw[unit] (8.4971,7.1554) -- (8.9443,8.0498);
  \draw[unit] (8.4971,7.1554) -- (8.9443,6.261);
  \draw[unit] (8.4971,7.1554) -- (9.3915,7.6026);
  \draw[unit] (8.4971,7.1554) -- (9.3915,6.7082);
  \draw[unit] (8.4971,7.6026) -- (8.9443,8.4971);
  \draw[unit] (8.4971,7.6026) -- (8.9443,6.7082);
  \draw[unit] (8.4971,7.6026) -- (9.3915,8.0498);
  \draw[unit] (8.4971,7.6026) -- (9.3915,7.1554);
  \draw[unit] (8.4971,8.0498) -- (8.9443,8.9443);
  \draw[unit] (8.4971,8.0498) -- (8.9443,7.1554);
  \draw[unit] (8.4971,8.0498) -- (9.3915,8.4971);
  \draw[unit] (8.4971,8.0498) -- (9.3915,7.6026);
  \draw[unit] (8.4971,8.4971) -- (8.9443,9.3915);
  \draw[unit] (8.4971,8.4971) -- (8.9443,7.6026);
  \draw[unit] (8.4971,8.4971) -- (9.3915,8.9443);
  \draw[unit] (8.4971,8.4971) -- (9.3915,8.0498);
  \draw[unit] (8.4971,8.9443) -- (8.9443,9.8387);
  \draw[unit] (8.4971,8.9443) -- (8.9443,8.0498);
  \draw[unit] (8.4971,8.9443) -- (9.3915,9.3915);
  \draw[unit] (8.4971,8.9443) -- (9.3915,8.4971);
  \draw[unit] (8.4971,9.3915) -- (8.9443,8.4971);
  \draw[unit] (8.4971,9.3915) -- (9.3915,9.8387);
  \draw[unit] (8.4971,9.3915) -- (9.3915,8.9443);
  \draw[unit] (8.4971,9.8387) -- (8.9443,8.9443);
  \draw[unit] (8.4971,9.8387) -- (9.3915,9.3915);
  \draw[unit] (8.9443,0) -- (9.3915,0.8944);
  \draw[unit] (8.9443,0) -- (9.8387,0.4472);
  \draw[unit] (8.9443,0.4472) -- (9.3915,1.3416);
  \draw[unit] (8.9443,0.4472) -- (9.8387,0.8944);
  \draw[unit] (8.9443,0.4472) -- (9.8387,0);
  \draw[unit] (8.9443,0.8944) -- (9.3915,1.7889);
  \draw[unit] (8.9443,0.8944) -- (9.3915,0);
  \draw[unit] (8.9443,0.8944) -- (9.8387,1.3416);
  \draw[unit] (8.9443,0.8944) -- (9.8387,0.4472);
  \draw[unit] (8.9443,1.3416) -- (9.3915,2.2361);
  \draw[unit] (8.9443,1.3416) -- (9.3915,0.4472);
  \draw[unit] (8.9443,1.3416) -- (9.8387,1.7889);
  \draw[unit] (8.9443,1.3416) -- (9.8387,0.8944);
  \draw[unit] (8.9443,1.7889) -- (9.3915,2.6833);
  \draw[unit] (8.9443,1.7889) -- (9.3915,0.8944);
  \draw[unit] (8.9443,1.7889) -- (9.8387,2.2361);
  \draw[unit] (8.9443,1.7889) -- (9.8387,1.3416);
  \draw[unit] (8.9443,2.2361) -- (9.3915,3.1305);
  \draw[unit] (8.9443,2.2361) -- (9.3915,1.3416);
  \draw[unit] (8.9443,2.2361) -- (9.8387,2.6833);
  \draw[unit] (8.9443,2.2361) -- (9.8387,1.7889);
  \draw[unit] (8.9443,2.6833) -- (9.3915,3.5777);
  \draw[unit] (8.9443,2.6833) -- (9.3915,1.7889);
  \draw[unit] (8.9443,2.6833) -- (9.8387,3.1305);
  \draw[unit] (8.9443,2.6833) -- (9.8387,2.2361);
  \draw[unit] (8.9443,3.1305) -- (9.3915,4.0249);
  \draw[unit] (8.9443,3.1305) -- (9.3915,2.2361);
  \draw[unit] (8.9443,3.1305) -- (9.8387,3.5777);
  \draw[unit] (8.9443,3.1305) -- (9.8387,2.6833);
  \draw[unit] (8.9443,3.5777) -- (9.3915,4.4721);
  \draw[unit] (8.9443,3.5777) -- (9.3915,2.6833);
  \draw[unit] (8.9443,3.5777) -- (9.8387,4.0249);
  \draw[unit] (8.9443,3.5777) -- (9.8387,3.1305);
  \draw[unit] (8.9443,4.0249) -- (9.3915,4.9193);
  \draw[unit] (8.9443,4.0249) -- (9.3915,3.1305);
  \draw[unit] (8.9443,4.0249) -- (9.8387,4.4721);
  \draw[unit] (8.9443,4.0249) -- (9.8387,3.5777);
  \draw[unit] (8.9443,4.4721) -- (9.3915,5.3666);
  \draw[unit] (8.9443,4.4721) -- (9.3915,3.5777);
  \draw[unit] (8.9443,4.4721) -- (9.8387,4.9193);
  \draw[unit] (8.9443,4.4721) -- (9.8387,4.0249);
  \draw[unit] (8.9443,4.9193) -- (9.3915,5.8138);
  \draw[unit] (8.9443,4.9193) -- (9.3915,4.0249);
  \draw[unit] (8.9443,4.9193) -- (9.8387,5.3666);
  \draw[unit] (8.9443,4.9193) -- (9.8387,4.4721);
  \draw[unit] (8.9443,5.3666) -- (9.3915,6.261);
  \draw[unit] (8.9443,5.3666) -- (9.3915,4.4721);
  \draw[unit] (8.9443,5.3666) -- (9.8387,5.8138);
  \draw[unit] (8.9443,5.3666) -- (9.8387,4.9193);
  \draw[unit] (8.9443,5.8138) -- (9.3915,6.7082);
  \draw[unit] (8.9443,5.8138) -- (9.3915,4.9193);
  \draw[unit] (8.9443,5.8138) -- (9.8387,6.261);
  \draw[unit] (8.9443,5.8138) -- (9.8387,5.3666);
  \draw[unit] (8.9443,6.261) -- (9.3915,7.1554);
  \draw[unit] (8.9443,6.261) -- (9.3915,5.3666);
  \draw[unit] (8.9443,6.261) -- (9.8387,6.7082);
  \draw[unit] (8.9443,6.261) -- (9.8387,5.8138);
  \draw[unit] (8.9443,6.7082) -- (9.3915,7.6026);
  \draw[unit] (8.9443,6.7082) -- (9.3915,5.8138);
  \draw[unit] (8.9443,6.7082) -- (9.8387,7.1554);
  \draw[unit] (8.9443,6.7082) -- (9.8387,6.261);
  \draw[unit] (8.9443,7.1554) -- (9.3915,8.0498);
  \draw[unit] (8.9443,7.1554) -- (9.3915,6.261);
  \draw[unit] (8.9443,7.1554) -- (9.8387,7.6026);
  \draw[unit] (8.9443,7.1554) -- (9.8387,6.7082);
  \draw[unit] (8.9443,7.6026) -- (9.3915,8.4971);
  \draw[unit] (8.9443,7.6026) -- (9.3915,6.7082);
  \draw[unit] (8.9443,7.6026) -- (9.8387,8.0498);
  \draw[unit] (8.9443,7.6026) -- (9.8387,7.1554);
  \draw[unit] (8.9443,8.0498) -- (9.3915,8.9443);
  \draw[unit] (8.9443,8.0498) -- (9.3915,7.1554);
  \draw[unit] (8.9443,8.0498) -- (9.8387,8.4971);
  \draw[unit] (8.9443,8.0498) -- (9.8387,7.6026);
  \draw[unit] (8.9443,8.4971) -- (9.3915,9.3915);
  \draw[unit] (8.9443,8.4971) -- (9.3915,7.6026);
  \draw[unit] (8.9443,8.4971) -- (9.8387,8.9443);
  \draw[unit] (8.9443,8.4971) -- (9.8387,8.0498);
  \draw[unit] (8.9443,8.9443) -- (9.3915,9.8387);
  \draw[unit] (8.9443,8.9443) -- (9.3915,8.0498);
  \draw[unit] (8.9443,8.9443) -- (9.8387,9.3915);
  \draw[unit] (8.9443,8.9443) -- (9.8387,8.4971);
  \draw[unit] (8.9443,9.3915) -- (9.3915,8.4971);
  \draw[unit] (8.9443,9.3915) -- (9.8387,9.8387);
  \draw[unit] (8.9443,9.3915) -- (9.8387,8.9443);
  \draw[unit] (8.9443,9.8387) -- (9.3915,8.9443);
  \draw[unit] (8.9443,9.8387) -- (9.8387,9.3915);
  \draw[unit] (9.3915,0) -- (9.8387,0.8944);
  \draw[unit] (9.3915,0.4472) -- (9.8387,1.3416);
  \draw[unit] (9.3915,0.8944) -- (9.8387,1.7889);
  \draw[unit] (9.3915,0.8944) -- (9.8387,0);
  \draw[unit] (9.3915,1.3416) -- (9.8387,2.2361);
  \draw[unit] (9.3915,1.3416) -- (9.8387,0.4472);
  \draw[unit] (9.3915,1.7889) -- (9.8387,2.6833);
  \draw[unit] (9.3915,1.7889) -- (9.8387,0.8944);
  \draw[unit] (9.3915,2.2361) -- (9.8387,3.1305);
  \draw[unit] (9.3915,2.2361) -- (9.8387,1.3416);
  \draw[unit] (9.3915,2.6833) -- (9.8387,3.5777);
  \draw[unit] (9.3915,2.6833) -- (9.8387,1.7889);
  \draw[unit] (9.3915,3.1305) -- (9.8387,4.0249);
  \draw[unit] (9.3915,3.1305) -- (9.8387,2.2361);
  \draw[unit] (9.3915,3.5777) -- (9.8387,4.4721);
  \draw[unit] (9.3915,3.5777) -- (9.8387,2.6833);
  \draw[unit] (9.3915,4.0249) -- (9.8387,4.9193);
  \draw[unit] (9.3915,4.0249) -- (9.8387,3.1305);
  \draw[unit] (9.3915,4.4721) -- (9.8387,5.3666);
  \draw[unit] (9.3915,4.4721) -- (9.8387,3.5777);
  \draw[unit] (9.3915,4.9193) -- (9.8387,5.8138);
  \draw[unit] (9.3915,4.9193) -- (9.8387,4.0249);
  \draw[unit] (9.3915,5.3666) -- (9.8387,6.261);
  \draw[unit] (9.3915,5.3666) -- (9.8387,4.4721);
  \draw[unit] (9.3915,5.8138) -- (9.8387,6.7082);
  \draw[unit] (9.3915,5.8138) -- (9.8387,4.9193);
  \draw[unit] (9.3915,6.261) -- (9.8387,7.1554);
  \draw[unit] (9.3915,6.261) -- (9.8387,5.3666);
  \draw[unit] (9.3915,6.7082) -- (9.8387,7.6026);
  \draw[unit] (9.3915,6.7082) -- (9.8387,5.8138);
  \draw[unit] (9.3915,7.1554) -- (9.8387,8.0498);
  \draw[unit] (9.3915,7.1554) -- (9.8387,6.261);
  \draw[unit] (9.3915,7.6026) -- (9.8387,8.4971);
  \draw[unit] (9.3915,7.6026) -- (9.8387,6.7082);
  \draw[unit] (9.3915,8.0498) -- (9.8387,8.9443);
  \draw[unit] (9.3915,8.0498) -- (9.8387,7.1554);
  \draw[unit] (9.3915,8.4971) -- (9.8387,9.3915);
  \draw[unit] (9.3915,8.4971) -- (9.8387,7.6026);
  \draw[unit] (9.3915,8.9443) -- (9.8387,9.8387);
  \draw[unit] (9.3915,8.9443) -- (9.8387,8.0498);
  \draw[unit] (9.3915,9.3915) -- (9.8387,8.4971);
  \draw[unit] (9.3915,9.8387) -- (9.8387,8.9443);
  \node[pt] at (0,0) {};
  \node[pt] at (0,0.4472) {};
  \node[pt] at (0,0.8944) {};
  \node[pt] at (0,1.3416) {};
  \node[pt] at (0,1.7889) {};
  \node[pt] at (0,2.2361) {};
  \node[pt] at (0,2.6833) {};
  \node[pt] at (0,3.1305) {};
  \node[pt] at (0,3.5777) {};
  \node[pt] at (0,4.0249) {};
  \node[pt] at (0,4.4721) {};
  \node[pt] at (0,4.9193) {};
  \node[pt] at (0,5.3666) {};
  \node[pt] at (0,5.8138) {};
  \node[pt] at (0,6.261) {};
  \node[pt] at (0,6.7082) {};
  \node[pt] at (0,7.1554) {};
  \node[pt] at (0,7.6026) {};
  \node[pt] at (0,8.0498) {};
  \node[pt] at (0,8.4971) {};
  \node[pt] at (0,8.9443) {};
  \node[pt] at (0,9.3915) {};
  \node[pt] at (0,9.8387) {};
  \node[pt] at (0.4472,0) {};
  \node[pt] at (0.4472,0.4472) {};
  \node[pt] at (0.4472,0.8944) {};
  \node[pt] at (0.4472,1.3416) {};
  \node[pt] at (0.4472,1.7889) {};
  \node[pt] at (0.4472,2.2361) {};
  \node[pt] at (0.4472,2.6833) {};
  \node[pt] at (0.4472,3.1305) {};
  \node[pt] at (0.4472,3.5777) {};
  \node[pt] at (0.4472,4.0249) {};
  \node[pt] at (0.4472,4.4721) {};
  \node[pt] at (0.4472,4.9193) {};
  \node[pt] at (0.4472,5.3666) {};
  \node[pt] at (0.4472,5.8138) {};
  \node[pt] at (0.4472,6.261) {};
  \node[pt] at (0.4472,6.7082) {};
  \node[pt] at (0.4472,7.1554) {};
  \node[pt] at (0.4472,7.6026) {};
  \node[pt] at (0.4472,8.0498) {};
  \node[pt] at (0.4472,8.4971) {};
  \node[pt] at (0.4472,8.9443) {};
  \node[pt] at (0.4472,9.3915) {};
  \node[pt] at (0.4472,9.8387) {};
  \node[pt] at (0.8944,0) {};
  \node[pt] at (0.8944,0.4472) {};
  \node[pt] at (0.8944,0.8944) {};
  \node[pt] at (0.8944,1.3416) {};
  \node[pt] at (0.8944,1.7889) {};
  \node[pt] at (0.8944,2.2361) {};
  \node[pt] at (0.8944,2.6833) {};
  \node[pt] at (0.8944,3.1305) {};
  \node[pt] at (0.8944,3.5777) {};
  \node[pt] at (0.8944,4.0249) {};
  \node[pt] at (0.8944,4.4721) {};
  \node[pt] at (0.8944,4.9193) {};
  \node[pt] at (0.8944,5.3666) {};
  \node[pt] at (0.8944,5.8138) {};
  \node[pt] at (0.8944,6.261) {};
  \node[pt] at (0.8944,6.7082) {};
  \node[pt] at (0.8944,7.1554) {};
  \node[pt] at (0.8944,7.6026) {};
  \node[pt] at (0.8944,8.0498) {};
  \node[pt] at (0.8944,8.4971) {};
  \node[pt] at (0.8944,8.9443) {};
  \node[pt] at (0.8944,9.3915) {};
  \node[pt] at (0.8944,9.8387) {};
  \node[pt] at (1.3416,0) {};
  \node[pt] at (1.3416,0.4472) {};
  \node[pt] at (1.3416,0.8944) {};
  \node[pt] at (1.3416,1.3416) {};
  \node[pt] at (1.3416,1.7889) {};
  \node[pt] at (1.3416,2.2361) {};
  \node[pt] at (1.3416,2.6833) {};
  \node[pt] at (1.3416,3.1305) {};
  \node[pt] at (1.3416,3.5777) {};
  \node[pt] at (1.3416,4.0249) {};
  \node[pt] at (1.3416,4.4721) {};
  \node[pt] at (1.3416,4.9193) {};
  \node[pt] at (1.3416,5.3666) {};
  \node[pt] at (1.3416,5.8138) {};
  \node[pt] at (1.3416,6.261) {};
  \node[pt] at (1.3416,6.7082) {};
  \node[pt] at (1.3416,7.1554) {};
  \node[pt] at (1.3416,7.6026) {};
  \node[pt] at (1.3416,8.0498) {};
  \node[pt] at (1.3416,8.4971) {};
  \node[pt] at (1.3416,8.9443) {};
  \node[pt] at (1.3416,9.3915) {};
  \node[pt] at (1.3416,9.8387) {};
  \node[pt] at (1.7889,0) {};
  \node[pt] at (1.7889,0.4472) {};
  \node[pt] at (1.7889,0.8944) {};
  \node[pt] at (1.7889,1.3416) {};
  \node[pt] at (1.7889,1.7889) {};
  \node[pt] at (1.7889,2.2361) {};
  \node[pt] at (1.7889,2.6833) {};
  \node[pt] at (1.7889,3.1305) {};
  \node[pt] at (1.7889,3.5777) {};
  \node[pt] at (1.7889,4.0249) {};
  \node[pt] at (1.7889,4.4721) {};
  \node[pt] at (1.7889,4.9193) {};
  \node[pt] at (1.7889,5.3666) {};
  \node[pt] at (1.7889,5.8138) {};
  \node[pt] at (1.7889,6.261) {};
  \node[pt] at (1.7889,6.7082) {};
  \node[pt] at (1.7889,7.1554) {};
  \node[pt] at (1.7889,7.6026) {};
  \node[pt] at (1.7889,8.0498) {};
  \node[pt] at (1.7889,8.4971) {};
  \node[pt] at (1.7889,8.9443) {};
  \node[pt] at (1.7889,9.3915) {};
  \node[pt] at (1.7889,9.8387) {};
  \node[pt] at (2.2361,0) {};
  \node[pt] at (2.2361,0.4472) {};
  \node[pt] at (2.2361,0.8944) {};
  \node[pt] at (2.2361,1.3416) {};
  \node[pt] at (2.2361,1.7889) {};
  \node[pt] at (2.2361,2.2361) {};
  \node[pt] at (2.2361,2.6833) {};
  \node[pt] at (2.2361,3.1305) {};
  \node[pt] at (2.2361,3.5777) {};
  \node[pt] at (2.2361,4.0249) {};
  \node[pt] at (2.2361,4.4721) {};
  \node[pt] at (2.2361,4.9193) {};
  \node[pt] at (2.2361,5.3666) {};
  \node[pt] at (2.2361,5.8138) {};
  \node[pt] at (2.2361,6.261) {};
  \node[pt] at (2.2361,6.7082) {};
  \node[pt] at (2.2361,7.1554) {};
  \node[pt] at (2.2361,7.6026) {};
  \node[pt] at (2.2361,8.0498) {};
  \node[pt] at (2.2361,8.4971) {};
  \node[pt] at (2.2361,8.9443) {};
  \node[pt] at (2.2361,9.3915) {};
  \node[pt] at (2.2361,9.8387) {};
  \node[pt] at (2.6833,0) {};
  \node[pt] at (2.6833,0.4472) {};
  \node[pt] at (2.6833,0.8944) {};
  \node[pt] at (2.6833,1.3416) {};
  \node[pt] at (2.6833,1.7889) {};
  \node[pt] at (2.6833,2.2361) {};
  \node[pt] at (2.6833,2.6833) {};
  \node[pt] at (2.6833,3.1305) {};
  \node[pt] at (2.6833,3.5777) {};
  \node[pt] at (2.6833,4.0249) {};
  \node[pt] at (2.6833,4.4721) {};
  \node[pt] at (2.6833,4.9193) {};
  \node[pt] at (2.6833,5.3666) {};
  \node[pt] at (2.6833,5.8138) {};
  \node[pt] at (2.6833,6.261) {};
  \node[pt] at (2.6833,6.7082) {};
  \node[pt] at (2.6833,7.1554) {};
  \node[pt] at (2.6833,7.6026) {};
  \node[pt] at (2.6833,8.0498) {};
  \node[pt] at (2.6833,8.4971) {};
  \node[pt] at (2.6833,8.9443) {};
  \node[pt] at (2.6833,9.3915) {};
  \node[pt] at (2.6833,9.8387) {};
  \node[pt] at (3.1305,0) {};
  \node[pt] at (3.1305,0.4472) {};
  \node[pt] at (3.1305,0.8944) {};
  \node[pt] at (3.1305,1.3416) {};
  \node[pt] at (3.1305,1.7889) {};
  \node[pt] at (3.1305,2.2361) {};
  \node[pt] at (3.1305,2.6833) {};
  \node[pt] at (3.1305,3.1305) {};
  \node[pt] at (3.1305,3.5777) {};
  \node[pt] at (3.1305,4.0249) {};
  \node[pt] at (3.1305,4.4721) {};
  \node[pt] at (3.1305,4.9193) {};
  \node[pt] at (3.1305,5.3666) {};
  \node[pt] at (3.1305,5.8138) {};
  \node[pt] at (3.1305,6.261) {};
  \node[pt] at (3.1305,6.7082) {};
  \node[pt] at (3.1305,7.1554) {};
  \node[pt] at (3.1305,7.6026) {};
  \node[pt] at (3.1305,8.0498) {};
  \node[pt] at (3.1305,8.4971) {};
  \node[pt] at (3.1305,8.9443) {};
  \node[pt] at (3.1305,9.3915) {};
  \node[pt] at (3.1305,9.8387) {};
  \node[pt] at (3.5777,0) {};
  \node[pt] at (3.5777,0.4472) {};
  \node[pt] at (3.5777,0.8944) {};
  \node[pt] at (3.5777,1.3416) {};
  \node[pt] at (3.5777,1.7889) {};
  \node[pt] at (3.5777,2.2361) {};
  \node[pt] at (3.5777,2.6833) {};
  \node[pt] at (3.5777,3.1305) {};
  \node[pt] at (3.5777,3.5777) {};
  \node[pt] at (3.5777,4.0249) {};
  \node[pt] at (3.5777,4.4721) {};
  \node[pt] at (3.5777,4.9193) {};
  \node[pt] at (3.5777,5.3666) {};
  \node[pt] at (3.5777,5.8138) {};
  \node[pt] at (3.5777,6.261) {};
  \node[pt] at (3.5777,6.7082) {};
  \node[pt] at (3.5777,7.1554) {};
  \node[pt] at (3.5777,7.6026) {};
  \node[pt] at (3.5777,8.0498) {};
  \node[pt] at (3.5777,8.4971) {};
  \node[pt] at (3.5777,8.9443) {};
  \node[pt] at (3.5777,9.3915) {};
  \node[pt] at (3.5777,9.8387) {};
  \node[pt] at (4.0249,0) {};
  \node[pt] at (4.0249,0.4472) {};
  \node[pt] at (4.0249,0.8944) {};
  \node[pt] at (4.0249,1.3416) {};
  \node[pt] at (4.0249,1.7889) {};
  \node[pt] at (4.0249,2.2361) {};
  \node[pt] at (4.0249,2.6833) {};
  \node[pt] at (4.0249,3.1305) {};
  \node[pt] at (4.0249,3.5777) {};
  \node[pt] at (4.0249,4.0249) {};
  \node[pt] at (4.0249,4.4721) {};
  \node[pt] at (4.0249,4.9193) {};
  \node[pt] at (4.0249,5.3666) {};
  \node[pt] at (4.0249,5.8138) {};
  \node[pt] at (4.0249,6.261) {};
  \node[pt] at (4.0249,6.7082) {};
  \node[pt] at (4.0249,7.1554) {};
  \node[pt] at (4.0249,7.6026) {};
  \node[pt] at (4.0249,8.0498) {};
  \node[pt] at (4.0249,8.4971) {};
  \node[pt] at (4.0249,8.9443) {};
  \node[pt] at (4.0249,9.3915) {};
  \node[pt] at (4.0249,9.8387) {};
  \node[pt] at (4.4721,0) {};
  \node[pt] at (4.4721,0.4472) {};
  \node[pt] at (4.4721,0.8944) {};
  \node[pt] at (4.4721,1.3416) {};
  \node[pt] at (4.4721,1.7889) {};
  \node[pt] at (4.4721,2.2361) {};
  \node[pt] at (4.4721,2.6833) {};
  \node[pt] at (4.4721,3.1305) {};
  \node[pt] at (4.4721,3.5777) {};
  \node[pt] at (4.4721,4.0249) {};
  \node[pt] at (4.4721,4.4721) {};
  \node[pt] at (4.4721,4.9193) {};
  \node[pt] at (4.4721,5.3666) {};
  \node[pt] at (4.4721,5.8138) {};
  \node[pt] at (4.4721,6.261) {};
  \node[pt] at (4.4721,6.7082) {};
  \node[pt] at (4.4721,7.1554) {};
  \node[pt] at (4.4721,7.6026) {};
  \node[pt] at (4.4721,8.0498) {};
  \node[pt] at (4.4721,8.4971) {};
  \node[pt] at (4.4721,8.9443) {};
  \node[pt] at (4.4721,9.3915) {};
  \node[pt] at (4.4721,9.8387) {};
  \node[pt] at (4.9193,0) {};
  \node[pt] at (4.9193,0.4472) {};
  \node[pt] at (4.9193,0.8944) {};
  \node[pt] at (4.9193,1.3416) {};
  \node[pt] at (4.9193,1.7889) {};
  \node[pt] at (4.9193,2.2361) {};
  \node[pt] at (4.9193,2.6833) {};
  \node[pt] at (4.9193,3.1305) {};
  \node[pt] at (4.9193,3.5777) {};
  \node[pt] at (4.9193,4.0249) {};
  \node[pt] at (4.9193,4.4721) {};
  \node[pt] at (4.9193,4.9193) {};
  \node[pt] at (4.9193,5.3666) {};
  \node[pt] at (4.9193,5.8138) {};
  \node[pt] at (4.9193,6.261) {};
  \node[pt] at (4.9193,6.7082) {};
  \node[pt] at (4.9193,7.1554) {};
  \node[pt] at (4.9193,7.6026) {};
  \node[pt] at (4.9193,8.0498) {};
  \node[pt] at (4.9193,8.4971) {};
  \node[pt] at (4.9193,8.9443) {};
  \node[pt] at (4.9193,9.3915) {};
  \node[pt] at (4.9193,9.8387) {};
  \node[pt] at (5.3666,0) {};
  \node[pt] at (5.3666,0.4472) {};
  \node[pt] at (5.3666,0.8944) {};
  \node[pt] at (5.3666,1.3416) {};
  \node[pt] at (5.3666,1.7889) {};
  \node[pt] at (5.3666,2.2361) {};
  \node[pt] at (5.3666,2.6833) {};
  \node[pt] at (5.3666,3.1305) {};
  \node[pt] at (5.3666,3.5777) {};
  \node[pt] at (5.3666,4.0249) {};
  \node[pt] at (5.3666,4.4721) {};
  \node[pt] at (5.3666,4.9193) {};
  \node[pt] at (5.3666,5.3666) {};
  \node[pt] at (5.3666,5.8138) {};
  \node[pt] at (5.3666,6.261) {};
  \node[pt] at (5.3666,6.7082) {};
  \node[pt] at (5.3666,7.1554) {};
  \node[pt] at (5.3666,7.6026) {};
  \node[pt] at (5.3666,8.0498) {};
  \node[pt] at (5.3666,8.4971) {};
  \node[pt] at (5.3666,8.9443) {};
  \node[pt] at (5.3666,9.3915) {};
  \node[pt] at (5.3666,9.8387) {};
  \node[pt] at (5.8138,0) {};
  \node[pt] at (5.8138,0.4472) {};
  \node[pt] at (5.8138,0.8944) {};
  \node[pt] at (5.8138,1.3416) {};
  \node[pt] at (5.8138,1.7889) {};
  \node[pt] at (5.8138,2.2361) {};
  \node[pt] at (5.8138,2.6833) {};
  \node[pt] at (5.8138,3.1305) {};
  \node[pt] at (5.8138,3.5777) {};
  \node[pt] at (5.8138,4.0249) {};
  \node[pt] at (5.8138,4.4721) {};
  \node[pt] at (5.8138,4.9193) {};
  \node[pt] at (5.8138,5.3666) {};
  \node[pt] at (5.8138,5.8138) {};
  \node[pt] at (5.8138,6.261) {};
  \node[pt] at (5.8138,6.7082) {};
  \node[pt] at (5.8138,7.1554) {};
  \node[pt] at (5.8138,7.6026) {};
  \node[pt] at (5.8138,8.0498) {};
  \node[pt] at (5.8138,8.4971) {};
  \node[pt] at (5.8138,8.9443) {};
  \node[pt] at (5.8138,9.3915) {};
  \node[pt] at (5.8138,9.8387) {};
  \node[pt] at (6.261,0) {};
  \node[pt] at (6.261,0.4472) {};
  \node[pt] at (6.261,0.8944) {};
  \node[pt] at (6.261,1.3416) {};
  \node[pt] at (6.261,1.7889) {};
  \node[pt] at (6.261,2.2361) {};
  \node[pt] at (6.261,2.6833) {};
  \node[pt] at (6.261,3.1305) {};
  \node[pt] at (6.261,3.5777) {};
  \node[pt] at (6.261,4.0249) {};
  \node[pt] at (6.261,4.4721) {};
  \node[pt] at (6.261,4.9193) {};
  \node[pt] at (6.261,5.3666) {};
  \node[pt] at (6.261,5.8138) {};
  \node[pt] at (6.261,6.261) {};
  \node[pt] at (6.261,6.7082) {};
  \node[pt] at (6.261,7.1554) {};
  \node[pt] at (6.261,7.6026) {};
  \node[pt] at (6.261,8.0498) {};
  \node[pt] at (6.261,8.4971) {};
  \node[pt] at (6.261,8.9443) {};
  \node[pt] at (6.261,9.3915) {};
  \node[pt] at (6.261,9.8387) {};
  \node[pt] at (6.7082,0) {};
  \node[pt] at (6.7082,0.4472) {};
  \node[pt] at (6.7082,0.8944) {};
  \node[pt] at (6.7082,1.3416) {};
  \node[pt] at (6.7082,1.7889) {};
  \node[pt] at (6.7082,2.2361) {};
  \node[pt] at (6.7082,2.6833) {};
  \node[pt] at (6.7082,3.1305) {};
  \node[pt] at (6.7082,3.5777) {};
  \node[pt] at (6.7082,4.0249) {};
  \node[pt] at (6.7082,4.4721) {};
  \node[pt] at (6.7082,4.9193) {};
  \node[pt] at (6.7082,5.3666) {};
  \node[pt] at (6.7082,5.8138) {};
  \node[pt] at (6.7082,6.261) {};
  \node[pt] at (6.7082,6.7082) {};
  \node[pt] at (6.7082,7.1554) {};
  \node[pt] at (6.7082,7.6026) {};
  \node[pt] at (6.7082,8.0498) {};
  \node[pt] at (6.7082,8.4971) {};
  \node[pt] at (6.7082,8.9443) {};
  \node[pt] at (6.7082,9.3915) {};
  \node[pt] at (6.7082,9.8387) {};
  \node[pt] at (7.1554,0) {};
  \node[pt] at (7.1554,0.4472) {};
  \node[pt] at (7.1554,0.8944) {};
  \node[pt] at (7.1554,1.3416) {};
  \node[pt] at (7.1554,1.7889) {};
  \node[pt] at (7.1554,2.2361) {};
  \node[pt] at (7.1554,2.6833) {};
  \node[pt] at (7.1554,3.1305) {};
  \node[pt] at (7.1554,3.5777) {};
  \node[pt] at (7.1554,4.0249) {};
  \node[pt] at (7.1554,4.4721) {};
  \node[pt] at (7.1554,4.9193) {};
  \node[pt] at (7.1554,5.3666) {};
  \node[pt] at (7.1554,5.8138) {};
  \node[pt] at (7.1554,6.261) {};
  \node[pt] at (7.1554,6.7082) {};
  \node[pt] at (7.1554,7.1554) {};
  \node[pt] at (7.1554,7.6026) {};
  \node[pt] at (7.1554,8.0498) {};
  \node[pt] at (7.1554,8.4971) {};
  \node[pt] at (7.1554,8.9443) {};
  \node[pt] at (7.1554,9.3915) {};
  \node[pt] at (7.1554,9.8387) {};
  \node[pt] at (7.6026,0) {};
  \node[pt] at (7.6026,0.4472) {};
  \node[pt] at (7.6026,0.8944) {};
  \node[pt] at (7.6026,1.3416) {};
  \node[pt] at (7.6026,1.7889) {};
  \node[pt] at (7.6026,2.2361) {};
  \node[pt] at (7.6026,2.6833) {};
  \node[pt] at (7.6026,3.1305) {};
  \node[pt] at (7.6026,3.5777) {};
  \node[pt] at (7.6026,4.0249) {};
  \node[pt] at (7.6026,4.4721) {};
  \node[pt] at (7.6026,4.9193) {};
  \node[pt] at (7.6026,5.3666) {};
  \node[pt] at (7.6026,5.8138) {};
  \node[pt] at (7.6026,6.261) {};
  \node[pt] at (7.6026,6.7082) {};
  \node[pt] at (7.6026,7.1554) {};
  \node[pt] at (7.6026,7.6026) {};
  \node[pt] at (7.6026,8.0498) {};
  \node[pt] at (7.6026,8.4971) {};
  \node[pt] at (7.6026,8.9443) {};
  \node[pt] at (7.6026,9.3915) {};
  \node[pt] at (7.6026,9.8387) {};
  \node[pt] at (8.0498,0) {};
  \node[pt] at (8.0498,0.4472) {};
  \node[pt] at (8.0498,0.8944) {};
  \node[pt] at (8.0498,1.3416) {};
  \node[pt] at (8.0498,1.7889) {};
  \node[pt] at (8.0498,2.2361) {};
  \node[pt] at (8.0498,2.6833) {};
  \node[pt] at (8.0498,3.1305) {};
  \node[pt] at (8.0498,3.5777) {};
  \node[pt] at (8.0498,4.0249) {};
  \node[pt] at (8.0498,4.4721) {};
  \node[pt] at (8.0498,4.9193) {};
  \node[pt] at (8.0498,5.3666) {};
  \node[pt] at (8.0498,5.8138) {};
  \node[pt] at (8.0498,6.261) {};
  \node[pt] at (8.0498,6.7082) {};
  \node[pt] at (8.0498,7.1554) {};
  \node[pt] at (8.0498,7.6026) {};
  \node[pt] at (8.0498,8.0498) {};
  \node[pt] at (8.0498,8.4971) {};
  \node[pt] at (8.0498,8.9443) {};
  \node[pt] at (8.0498,9.3915) {};
  \node[pt] at (8.0498,9.8387) {};
  \node[pt] at (8.4971,0) {};
  \node[pt] at (8.4971,0.4472) {};
  \node[pt] at (8.4971,0.8944) {};
  \node[pt] at (8.4971,1.3416) {};
  \node[pt] at (8.4971,1.7889) {};
  \node[pt] at (8.4971,2.2361) {};
  \node[pt] at (8.4971,2.6833) {};
  \node[pt] at (8.4971,3.1305) {};
  \node[pt] at (8.4971,3.5777) {};
  \node[pt] at (8.4971,4.0249) {};
  \node[pt] at (8.4971,4.4721) {};
  \node[pt] at (8.4971,4.9193) {};
  \node[pt] at (8.4971,5.3666) {};
  \node[pt] at (8.4971,5.8138) {};
  \node[pt] at (8.4971,6.261) {};
  \node[pt] at (8.4971,6.7082) {};
  \node[pt] at (8.4971,7.1554) {};
  \node[pt] at (8.4971,7.6026) {};
  \node[pt] at (8.4971,8.0498) {};
  \node[pt] at (8.4971,8.4971) {};
  \node[pt] at (8.4971,8.9443) {};
  \node[pt] at (8.4971,9.3915) {};
  \node[pt] at (8.4971,9.8387) {};
  \node[pt] at (8.9443,0) {};
  \node[pt] at (8.9443,0.4472) {};
  \node[pt] at (8.9443,0.8944) {};
  \node[pt] at (8.9443,1.3416) {};
  \node[pt] at (8.9443,1.7889) {};
  \node[pt] at (8.9443,2.2361) {};
  \node[pt] at (8.9443,2.6833) {};
  \node[pt] at (8.9443,3.1305) {};
  \node[pt] at (8.9443,3.5777) {};
  \node[pt] at (8.9443,4.0249) {};
  \node[pt] at (8.9443,4.4721) {};
  \node[pt] at (8.9443,4.9193) {};
  \node[pt] at (8.9443,5.3666) {};
  \node[pt] at (8.9443,5.8138) {};
  \node[pt] at (8.9443,6.261) {};
  \node[pt] at (8.9443,6.7082) {};
  \node[pt] at (8.9443,7.1554) {};
  \node[pt] at (8.9443,7.6026) {};
  \node[pt] at (8.9443,8.0498) {};
  \node[pt] at (8.9443,8.4971) {};
  \node[pt] at (8.9443,8.9443) {};
  \node[pt] at (8.9443,9.3915) {};
  \node[pt] at (8.9443,9.8387) {};
  \node[pt] at (9.3915,0) {};
  \node[pt] at (9.3915,0.4472) {};
  \node[pt] at (9.3915,0.8944) {};
  \node[pt] at (9.3915,1.3416) {};
  \node[pt] at (9.3915,1.7889) {};
  \node[pt] at (9.3915,2.2361) {};
  \node[pt] at (9.3915,2.6833) {};
  \node[pt] at (9.3915,3.1305) {};
  \node[pt] at (9.3915,3.5777) {};
  \node[pt] at (9.3915,4.0249) {};
  \node[pt] at (9.3915,4.4721) {};
  \node[pt] at (9.3915,4.9193) {};
  \node[pt] at (9.3915,5.3666) {};
  \node[pt] at (9.3915,5.8138) {};
  \node[pt] at (9.3915,6.261) {};
  \node[pt] at (9.3915,6.7082) {};
  \node[pt] at (9.3915,7.1554) {};
  \node[pt] at (9.3915,7.6026) {};
  \node[pt] at (9.3915,8.0498) {};
  \node[pt] at (9.3915,8.4971) {};
  \node[pt] at (9.3915,8.9443) {};
  \node[pt] at (9.3915,9.3915) {};
  \node[pt] at (9.3915,9.8387) {};
  \node[pt] at (9.8387,0) {};
  \node[pt] at (9.8387,0.4472) {};
  \node[pt] at (9.8387,0.8944) {};
  \node[pt] at (9.8387,1.3416) {};
  \node[pt] at (9.8387,1.7889) {};
  \node[pt] at (9.8387,2.2361) {};
  \node[pt] at (9.8387,2.6833) {};
  \node[pt] at (9.8387,3.1305) {};
  \node[pt] at (9.8387,3.5777) {};
  \node[pt] at (9.8387,4.0249) {};
  \node[pt] at (9.8387,4.4721) {};
  \node[pt] at (9.8387,4.9193) {};
  \node[pt] at (9.8387,5.3666) {};
  \node[pt] at (9.8387,5.8138) {};
  \node[pt] at (9.8387,6.261) {};
  \node[pt] at (9.8387,6.7082) {};
  \node[pt] at (9.8387,7.1554) {};
  \node[pt] at (9.8387,7.6026) {};
  \node[pt] at (9.8387,8.0498) {};
  \node[pt] at (9.8387,8.4971) {};
  \node[pt] at (9.8387,8.9443) {};
  \node[pt] at (9.8387,9.3915) {};
  \node[pt] at (9.8387,9.8387) {};
\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.65,
  halfdisk/.style={draw=blue!65!black, fill=blue!18, fill opacity=0.10, line width=0.22pt},
  unit/.style={draw=red!78!black, line width=0.35pt},
  pt/.style={circle, fill=black, inner sep=0.60pt},
  boundary/.style={draw=black, line width=0.55pt}
]
  \clip (-2.05,-2.05) rectangle (2.05,2.05);
  \draw[boundary] (-2,-2) rectangle (2,2);
  % This is exactly the same scaled lattice as in Figure~\ref{fig:multidirectional-lattice-0-10},
  % restricted to the smaller window [-2,2]^2.
  \foreach \i in {-4,-3,-2,-1,0,1,2,3,4} {
    \foreach \j in {-4,-3,-2,-1,0,1,2,3,4} {
      \pgfmathsetmacro{\x}{0.4472135955*\i}
      \pgfmathsetmacro{\y}{0.4472135955*\j}
      \ifdim \x pt > -2.0001pt
        \ifdim \x pt < 2.0001pt
          \ifdim \y pt > -2.0001pt
            \ifdim \y pt < 2.0001pt
              \draw[halfdisk] (\x,\y) circle[radius=0.5];
            \fi
          \fi
        \fi
      \fi
    }
  }
  % Draw each undirected unit edge once.  The four positive-x displacement
  % representatives (1,2), (1,-2), (2,1), and (2,-1) match the full figure.
  \foreach \i in {-4,-3,-2,-1,0,1,2,3} {
    \foreach \j in {-4,-3,-2,-1,0,1,2} {
      \pgfmathsetmacro{\xA}{0.4472135955*\i}
      \pgfmathsetmacro{\yA}{0.4472135955*\j}
      \pgfmathsetmacro{\xB}{0.4472135955*(\i+1)}
      \pgfmathsetmacro{\yB}{0.4472135955*(\j+2)}
      \ifdim \xA pt > -2.0001pt \ifdim \xA pt < 2.0001pt \ifdim \yA pt > -2.0001pt \ifdim \yA pt < 2.0001pt
      \ifdim \xB pt > -2.0001pt \ifdim \xB pt < 2.0001pt \ifdim \yB pt > -2.0001pt \ifdim \yB pt < 2.0001pt
        \draw[unit] (\xA,\yA) -- (\xB,\yB);
      \fi\fi\fi\fi \fi\fi\fi\fi
    }
  }
  \foreach \i in {-4,-3,-2,-1,0,1,2,3} {
    \foreach \j in {-2,-1,0,1,2,3,4} {
      \pgfmathsetmacro{\xA}{0.4472135955*\i}
      \pgfmathsetmacro{\yA}{0.4472135955*\j}
      \pgfmathsetmacro{\xB}{0.4472135955*(\i+1)}
      \pgfmathsetmacro{\yB}{0.4472135955*(\j-2)}
      \ifdim \xA pt > -2.0001pt \ifdim \xA pt < 2.0001pt \ifdim \yA pt > -2.0001pt \ifdim \yA pt < 2.0001pt
      \ifdim \xB pt > -2.0001pt \ifdim \xB pt < 2.0001pt \ifdim \yB pt > -2.0001pt \ifdim \yB pt < 2.0001pt
        \draw[unit] (\xA,\yA) -- (\xB,\yB);
      \fi\fi\fi\fi \fi\fi\fi\fi
    }
  }
  \foreach \i in {-4,-3,-2,-1,0,1,2} {
    \foreach \j in {-4,-3,-2,-1,0,1,2,3} {
      \pgfmathsetmacro{\xA}{0.4472135955*\i}
      \pgfmathsetmacro{\yA}{0.4472135955*\j}
      \pgfmathsetmacro{\xB}{0.4472135955*(\i+2)}
      \pgfmathsetmacro{\yB}{0.4472135955*(\j+1)}
      \ifdim \xA pt > -2.0001pt \ifdim \xA pt < 2.0001pt \ifdim \yA pt > -2.0001pt \ifdim \yA pt < 2.0001pt
      \ifdim \xB pt > -2.0001pt \ifdim \xB pt < 2.0001pt \ifdim \yB pt > -2.0001pt \ifdim \yB pt < 2.0001pt
        \draw[unit] (\xA,\yA) -- (\xB,\yB);
      \fi\fi\fi\fi \fi\fi\fi\fi
    }
  }
  \foreach \i in {-4,-3,-2,-1,0,1,2} {
    \foreach \j in {-3,-2,-1,0,1,2,3,4} {
      \pgfmathsetmacro{\xA}{0.4472135955*\i}
      \pgfmathsetmacro{\yA}{0.4472135955*\j}
      \pgfmathsetmacro{\xB}{0.4472135955*(\i+2)}
      \pgfmathsetmacro{\yB}{0.4472135955*(\j-1)}
      \ifdim \xA pt > -2.0001pt \ifdim \xA pt < 2.0001pt \ifdim \yA pt > -2.0001pt \ifdim \yA pt < 2.0001pt
      \ifdim \xB pt > -2.0001pt \ifdim \xB pt < 2.0001pt \ifdim \yB pt > -2.0001pt \ifdim \yB pt < 2.0001pt
        \draw[unit] (\xA,\yA) -- (\xB,\yB);
      \fi\fi\fi\fi \fi\fi\fi\fi
    }
  }
  \foreach \i in {-4,-3,-2,-1,0,1,2,3,4} {
    \foreach \j in {-4,-3,-2,-1,0,1,2,3,4} {
      \pgfmathsetmacro{\x}{0.4472135955*\i}
      \pgfmathsetmacro{\y}{0.4472135955*\j}
      \ifdim \x pt > -2.0001pt
        \ifdim \x pt < 2.0001pt
          \ifdim \y pt > -2.0001pt
            \ifdim \y pt < 2.0001pt
              \node[pt] at (\x,\y) {};
            \fi
          \fi
        \fi
      \fi
    }
  }
\end{tikzpicture}
